Sampled-data $H^{\infty}$ Optimization for Self-interference Suppression in Baseband Signal Subspaces

In this article, we propose a design method of selfinterference cancelers for wireless relay stations taking account of the baseband signal subspace. The problem is first formulated as a sampled-data $H^{\infty}$ control problem with a generalized sampler and a generalized hold, which can be reduced to a discretetime $\ell^2$-induced norm minimization problem. Taking account of the implementation of the generalized sampler and hold, we adopt the filter-sampler structure for the generalized sampler, and the uspampler-filter-hold structure for the generalized hold. Under these implementation constraints, we reformulate the problem as a standard discrete-time $H^{\infty}$ control problem by using the discrete-time lifting technique. A simulation result is shown to illustrate the effectiveness of the proposed method.

==> fig/GP.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 19.1000, 13.1500)(  5.4000,-19.5000)
% VECTOR 2 2 3 0 Black White
% 2 2400 800 1800 800
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 1800 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1800 800}%
\special{pa 1868 820}%
\special{pa 1854 800}%
\special{pa 1868 780}%
\special{pa 1800 800}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 1200 800 600 800
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 600 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 668 820}%
\special{pa 654 800}%
\special{pa 668 780}%
\special{pa 600 800}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 1200 1100 600 1100
% 
\special{pn 8}%
\special{pa 1200 1100}%
\special{pa 600 1100}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 600 1100 600 1700
% 
\special{pn 8}%
\special{pa 600 1100}%
\special{pa 600 1700}%
\special{dt 0.045}%
% BOX 2 0 3 0 Black White
% 2 1200 1500 1800 1900
% 
\special{pn 8}%
\special{pa 1200 1500}%
\special{pa 1800 1500}%
\special{pa 1800 1900}%
\special{pa 1200 1900}%
\special{pa 1200 1500}%
\special{pa 1800 1500}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 2400 1700 2400 1100
% 
\special{pn 8}%
\special{pa 2400 1700}%
\special{pa 2400 1100}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 2400 1100 1800 1100
% 
\special{pn 8}%
\special{pa 2400 1100}%
\special{pa 1800 1100}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1800 1100}%
\special{pa 1868 1120}%
\special{pa 1854 1100}%
\special{pa 1868 1080}%
\special{pa 1800 1100}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1500 1600 1500 1700 5 0 0 0
% \Large{$\hat{K}(z)$}
\put(15.0000,-17.0000){\makebox(0,0){\Large{$\hat{K}(z)$}}}%
% STR 2 0 3 0 Black White
% 4 2300 600 2300 700 5 0 0 0
% \Large{$w_d$}
\put(23.0000,-7.0000){\makebox(0,0){\Large{$w_d$}}}%
% STR 2 0 3 0 Black White
% 4 900 600 900 700 5 0 0 0
% \Large{$z_d$}
\put(9.0000,-7.0000){\makebox(0,0){\Large{$z_d$}}}%
% STR 2 0 3 0 Black White
% 4 1500 900 1500 1000 5 0 0 0
% \LARGE{$\Sigma$}
\put(15.0000,-10.0000){\makebox(0,0){\LARGE{$\Sigma$}}}%
% BOX 2 0 3 0 Black White
% 2 1200 700 1800 1300
% 
\special{pn 8}%
\special{pa 1200 700}%
\special{pa 1800 700}%
\special{pa 1800 1300}%
\special{pa 1200 1300}%
\special{pa 1200 700}%
\special{pa 1800 700}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 1800 1700 2400 1700
% 
\special{pn 8}%
\special{pa 1800 1700}%
\special{pa 2400 1700}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 600 1700 1200 1700
% 
\special{pn 8}%
\special{pa 600 1700}%
\special{pa 1200 1700}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1200 1700}%
\special{pa 1134 1680}%
\special{pa 1148 1700}%
\special{pa 1134 1720}%
\special{pa 1200 1700}%
\special{fp}%
% LINE 2 5 3 0 Black White
% 2 2450 1950 2450 1940
% 
\special{pn 8}%
\special{pa 2450 1950}%
\special{pa 2450 1940}%
\special{ip}%
\end{picture}}%


==> fig/GPlift1.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 28.9000, 18.0000)( -0.9000,-22.0000)
% BOX 2 0 3 0 Black White
% 2 1000 400 2000 1400
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 2000 400}%
\special{pa 2000 1400}%
\special{pa 1000 1400}%
\special{pa 1000 400}%
\special{pa 2000 400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2600 700 2000 700
% 
\special{pn 8}%
\special{pa 2600 700}%
\special{pa 2000 700}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2000 700}%
\special{pa 2068 720}%
\special{pa 2054 700}%
\special{pa 2068 680}%
\special{pa 2000 700}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 1000 700 400 700
% 
\special{pn 8}%
\special{pa 1000 700}%
\special{pa 400 700}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 400 700}%
\special{pa 468 720}%
\special{pa 454 700}%
\special{pa 468 680}%
\special{pa 400 700}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 400 1100 400 1700
% 
\special{pn 8}%
\special{pa 400 1100}%
\special{pa 400 1700}%
\special{dt 0.045}%
% BOX 2 0 3 0 Black White
% 2 1200 1500 1800 1900
% 
\special{pn 8}%
\special{pa 1200 1500}%
\special{pa 1800 1500}%
\special{pa 1800 1900}%
\special{pa 1200 1900}%
\special{pa 1200 1500}%
\special{pa 1800 1500}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 2600 1700 2600 1100
% 
\special{pn 8}%
\special{pa 2600 1700}%
\special{pa 2600 1100}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 1500 1600 1500 1700 5 0 0 0
% \Large{$K(z)$}
\put(15.0000,-17.0000){\makebox(0,0){\Large{$K(z)$}}}%
% STR 2 0 3 0 Black White
% 4 2300 400 2300 500 5 0 0 0
% \Large{$w_d$}
\put(23.0000,-5.0000){\makebox(0,0){\Large{$w_d$}}}%
% STR 2 0 3 0 Black White
% 4 700 400 700 500 5 0 0 0
% \Large{$z_d$}
\put(7.0000,-5.0000){\makebox(0,0){\Large{$z_d$}}}%
% STR 2 0 3 0 Black White
% 4 1100 2000 1100 2100 5 0 0 0
% \Large{$y_d$}
\put(11.0000,-21.0000){\makebox(0,0){\Large{$y_d$}}}%
% STR 2 0 3 0 Black White
% 4 1900 2000 1900 2100 5 0 0 0
% \Large{$u_d$}
\put(19.0000,-21.0000){\makebox(0,0){\Large{$u_d$}}}%
% BOX 2 0 3 0 Black White
% 2 500 900 900 1300
% 
\special{pn 8}%
\special{pa 500 900}%
\special{pa 900 900}%
\special{pa 900 1300}%
\special{pa 500 1300}%
\special{pa 500 900}%
\special{pa 900 900}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 500 1500 900 1900
% 
\special{pn 8}%
\special{pa 500 1500}%
\special{pa 900 1500}%
\special{pa 900 1900}%
\special{pa 500 1900}%
\special{pa 500 1500}%
\special{pa 900 1500}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2100 1500 2500 1900
% 
\special{pn 8}%
\special{pa 2100 1500}%
\special{pa 2500 1500}%
\special{pa 2500 1900}%
\special{pa 2100 1900}%
\special{pa 2100 1500}%
\special{pa 2500 1500}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2095 900 2495 1300
% 
\special{pn 8}%
\special{pa 2096 900}%
\special{pa 2496 900}%
\special{pa 2496 1300}%
\special{pa 2096 1300}%
\special{pa 2096 900}%
\special{pa 2496 900}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2600 1100 2500 1100
% 
\special{pn 8}%
\special{pa 2600 1100}%
\special{pa 2500 1100}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2500 1100}%
\special{pa 2568 1120}%
\special{pa 2554 1100}%
\special{pa 2568 1080}%
\special{pa 2500 1100}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2090 1100 1990 1100
% 
\special{pn 8}%
\special{pa 2090 1100}%
\special{pa 1990 1100}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1990 1100}%
\special{pa 2058 1120}%
\special{pa 2044 1100}%
\special{pa 2058 1080}%
\special{pa 1990 1100}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 1000 1100 900 1100
% 
\special{pn 8}%
\special{pa 1000 1100}%
\special{pa 900 1100}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 900 1100}%
\special{pa 968 1120}%
\special{pa 954 1100}%
\special{pa 968 1080}%
\special{pa 900 1100}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 500 1100 400 1100
% 
\special{pn 8}%
\special{pa 500 1100}%
\special{pa 400 1100}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 400 1700 500 1700
% 
\special{pn 8}%
\special{pa 400 1700}%
\special{pa 500 1700}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 500 1700}%
\special{pa 434 1680}%
\special{pa 448 1700}%
\special{pa 434 1720}%
\special{pa 500 1700}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 900 1700 1200 1700
% 
\special{pn 8}%
\special{pa 900 1700}%
\special{pa 1200 1700}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1200 1700}%
\special{pa 1134 1680}%
\special{pa 1148 1700}%
\special{pa 1134 1720}%
\special{pa 1200 1700}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 1800 1700 2100 1700
% 
\special{pn 8}%
\special{pa 1800 1700}%
\special{pa 2100 1700}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2100 1700}%
\special{pa 2034 1680}%
\special{pa 2048 1700}%
\special{pa 2034 1720}%
\special{pa 2100 1700}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 2500 1700 2600 1700
% 
\special{pn 8}%
\special{pa 2500 1700}%
\special{pa 2600 1700}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 700 1000 700 1100 5 0 0 0
% \large{$\mathbf{L}_{N}$}
\put(7.0000,-11.0000){\makebox(0,0){\large{$\mathbf{L}_{N}$}}}%
% STR 2 0 3 0 Black White
% 4 2300 1600 2300 1700 5 0 0 0
% \large{$\mathbf{L}_{N}$}
\put(23.0000,-17.0000){\makebox(0,0){\large{$\mathbf{L}_{N}$}}}%
% STR 2 0 3 0 Black White
% 4 2295 1000 2295 1100 5 0 0 0
% \large{$\mathbf{L}^{-1}_{N}$}
\put(22.9500,-11.0000){\makebox(0,0){\large{$\mathbf{L}^{-1}_{N}$}}}%
% STR 2 0 3 0 Black White
% 4 700 1600 700 1700 5 0 0 0
% \large{$\mathbf{L}^{-1}_{N}$}
\put(7.0000,-17.0000){\makebox(0,0){\large{$\mathbf{L}^{-1}_{N}$}}}%
% LINE 2 5 3 0 Black White
% 2 2800 2200 2790 2200
% 
\special{pn 8}%
\special{pa 2800 2200}%
\special{pa 2790 2200}%
\special{ip}%
% STR 2 0 3 0 Black White
% 4 1500 800 1500 900 5 0 0 0
% \LARGE{$\Sigma$}
\put(15.0000,-9.0000){\makebox(0,0){\LARGE{$\Sigma$}}}%
\end{picture}}%


==> fig/GPlift2.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 32.3500, 14.6500)( -3.3500,-21.0000)
% VECTOR 2 2 3 0 Black White
% 2 2400 800 1800 800
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 1800 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1800 800}%
\special{pa 1868 820}%
\special{pa 1854 800}%
\special{pa 1868 780}%
\special{pa 1800 800}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 1200 800 600 800
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 600 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 600 800}%
\special{pa 668 820}%
\special{pa 654 800}%
\special{pa 668 780}%
\special{pa 600 800}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 1200 1100 600 1100
% 
\special{pn 8}%
\special{pa 1200 1100}%
\special{pa 600 1100}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 600 1100 600 1700
% 
\special{pn 8}%
\special{pa 600 1100}%
\special{pa 600 1700}%
\special{dt 0.045}%
% BOX 2 0 3 0 Black White
% 2 1200 1500 1800 1900
% 
\special{pn 8}%
\special{pa 1200 1500}%
\special{pa 1800 1500}%
\special{pa 1800 1900}%
\special{pa 1200 1900}%
\special{pa 1200 1500}%
\special{pa 1800 1500}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 2400 1700 2400 1100
% 
\special{pn 8}%
\special{pa 2400 1700}%
\special{pa 2400 1100}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 2400 1100 1800 1100
% 
\special{pn 8}%
\special{pa 2400 1100}%
\special{pa 1800 1100}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1800 1100}%
\special{pa 1868 1120}%
\special{pa 1854 1100}%
\special{pa 1868 1080}%
\special{pa 1800 1100}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1500 1600 1500 1700 5 0 0 0
% \Large{$\hat{K}(z)$}
\put(15.0000,-17.0000){\makebox(0,0){\Large{$\hat{K}(z)$}}}%
% STR 2 0 3 0 Black White
% 4 2300 600 2300 700 5 0 0 0
% \Large{$w_d$}
\put(23.0000,-7.0000){\makebox(0,0){\Large{$w_d$}}}%
% STR 2 0 3 0 Black White
% 4 900 600 900 700 5 0 0 0
% \Large{$z_d$}
\put(9.0000,-7.0000){\makebox(0,0){\Large{$z_d$}}}%
% STR 2 0 3 0 Black White
% 4 300 1200 300 1300 5 0 0 0
% \Large{$\overline{y}_d$}
\put(3.0000,-13.0000){\makebox(0,0){\Large{$\overline{y}_d$}}}%
% STR 2 0 3 0 Black White
% 4 2700 1200 2700 1300 5 0 0 0
% \Large{$\overline{u}_d$}
\put(27.0000,-13.0000){\makebox(0,0){\Large{$\overline{u}_d$}}}%
% STR 2 0 3 0 Black White
% 4 1500 900 1500 1000 5 0 0 0
% \LARGE{$\hat{\Sigma}$}
\put(15.0000,-10.0000){\makebox(0,0){\LARGE{$\hat{\Sigma}$}}}%
% BOX 2 0 3 0 Black White
% 2 1200 700 1800 1300
% 
\special{pn 8}%
\special{pa 1200 700}%
\special{pa 1800 700}%
\special{pa 1800 1300}%
\special{pa 1200 1300}%
\special{pa 1200 700}%
\special{pa 1800 700}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 1800 1700 2400 1700
% 
\special{pn 8}%
\special{pa 1800 1700}%
\special{pa 2400 1700}%
\special{dt 0.045}%
% VECTOR 2 2 3 0 Black White
% 2 600 1700 1200 1700
% 
\special{pn 8}%
\special{pa 600 1700}%
\special{pa 1200 1700}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1200 1700}%
\special{pa 1134 1680}%
\special{pa 1148 1700}%
\special{pa 1134 1720}%
\special{pa 1200 1700}%
\special{fp}%
% LINE 2 5 3 0 Black White
% 2 2900 2100 2900 2090
% 
\special{pn 8}%
\special{pa 2900 2100}%
\special{pa 2900 2090}%
\special{ip}%
\end{picture}}%


==> fig/coupling.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 58.0000, 33.7000)(  8.0000,-35.9500)
% BOX 0 0 3 0 Black White
% 2 800 2595 1400 2995
% 
\special{pn 20}%
\special{pa 800 2596}%
\special{pa 1400 2596}%
\special{pa 1400 2996}%
\special{pa 800 2996}%
\special{pa 800 2596}%
\special{pa 1400 2596}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 14 1400 2795 1800 2795 1800 2795 1800 1795 1400 1795 1400 1795 1600 1795 2000 1795 1600 1995 1600 1995 1600 1795 1800 1995 1800 1995 2000 1795
% 
\special{pn 20}%
\special{pa 1400 2796}%
\special{pa 1800 2796}%
\special{fp}%
\special{pa 1800 2796}%
\special{pa 1800 1796}%
\special{fp}%
\special{pa 1400 1796}%
\special{pa 1400 1796}%
\special{fp}%
\special{pa 1600 1796}%
\special{pa 2000 1796}%
\special{fp}%
\special{pa 1600 1996}%
\special{pa 1600 1996}%
\special{fp}%
\special{pa 1600 1796}%
\special{pa 1800 1996}%
\special{fp}%
\special{pa 1800 1996}%
\special{pa 2000 1796}%
\special{fp}%
% BOX 0 0 3 0 Black White
% 2 2400 2995 2800 3195
% 
\special{pn 20}%
\special{pa 2400 2996}%
\special{pa 2800 2996}%
\special{pa 2800 3196}%
\special{pa 2400 3196}%
\special{pa 2400 2996}%
\special{pa 2800 2996}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 10 2200 2995 2200 2995 2200 2995 3000 2995 2200 2995 2400 2795 2400 2795 2800 2795 2800 2795 3000 2995
% 
\special{pn 20}%
\special{pa 2200 2996}%
\special{pa 2200 2996}%
\special{fp}%
\special{pa 2200 2996}%
\special{pa 3000 2996}%
\special{fp}%
\special{pa 2200 2996}%
\special{pa 2400 2796}%
\special{fp}%
\special{pa 2400 2796}%
\special{pa 2800 2796}%
\special{fp}%
\special{pa 2800 2796}%
\special{pa 3000 2996}%
\special{fp}%
% ELLIPSE 0 0 3 0 Black White
% 4 3000 1595 3100 1895 3100 1895 3100 1895
% 
\special{pn 20}%
\special{ar 3000 1596 100 300  0.0000000  6.2831853}%
% LINE 0 0 3 0 Black White
% 4 3070 1795 3070 2195 3070 2195 3270 2195
% 
\special{pn 20}%
\special{pa 3070 1796}%
\special{pa 3070 2196}%
\special{fp}%
\special{pa 3070 2196}%
\special{pa 3270 2196}%
\special{fp}%
% BOX 0 0 3 0 Black White
% 2 3270 1995 4070 2395
% 
\special{pn 20}%
\special{pa 3270 1996}%
\special{pa 4070 1996}%
\special{pa 4070 2396}%
\special{pa 3270 2396}%
\special{pa 3270 1996}%
\special{pa 4070 1996}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 16 4070 2195 4270 2195 4270 1295 4270 2095 4270 2195 4270 1995 4070 1295 4470 1295 4470 1295 4270 1495 4270 1495 4070 1295 4270 1895 4270 2095 4270 1895 4270 2095
% 
\special{pn 20}%
\special{pa 4070 2196}%
\special{pa 4270 2196}%
\special{fp}%
\special{pa 4270 1296}%
\special{pa 4270 2096}%
\special{fp}%
\special{pa 4270 2196}%
\special{pa 4270 1996}%
\special{fp}%
\special{pa 4070 1296}%
\special{pa 4470 1296}%
\special{fp}%
\special{pa 4470 1296}%
\special{pa 4270 1496}%
\special{fp}%
\special{pa 4270 1496}%
\special{pa 4070 1296}%
\special{fp}%
\special{pa 4270 1896}%
\special{pa 4270 2096}%
\special{fp}%
\special{pa 4270 1896}%
\special{pa 4270 2096}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 3000 1595 2800 1595
% 
\special{pn 20}%
\special{pa 3000 1596}%
\special{pa 2800 1596}%
\special{fp}%
% BOX 0 0 3 0 Black White
% 2 4600 2995 5000 3195
% 
\special{pn 20}%
\special{pa 4600 2996}%
\special{pa 5000 2996}%
\special{pa 5000 3196}%
\special{pa 4600 3196}%
\special{pa 4600 2996}%
\special{pa 5000 2996}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 8 4400 2995 5200 2995 4400 2995 4600 2795 4600 2795 5000 2795 5000 2795 5200 2995
% 
\special{pn 20}%
\special{pa 4400 2996}%
\special{pa 5200 2996}%
\special{fp}%
\special{pa 4400 2996}%
\special{pa 4600 2796}%
\special{fp}%
\special{pa 4600 2796}%
\special{pa 5000 2796}%
\special{fp}%
\special{pa 5000 2796}%
\special{pa 5200 2996}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 5400 1195 5400 1195 5400 1195 5400 1195
% 
\special{pn 8}%
\special{ar 5400 1196 0 0  0.0000000  6.2831853}%
% CIRCLE 0 0 3 0 Black White
% 4 5800 1195 6200 1395 5600 795 6200 1995
% 
\special{pn 20}%
\special{ar 5800 1196 448 448  1.1071487  4.2487414}%
% LINE 2 0 3 0 Black White
% 4 2070 1785 2470 1585 2470 1585 2270 1785
% 
\special{pn 8}%
\special{pa 2070 1786}%
\special{pa 2470 1586}%
\special{fp}%
\special{pa 2470 1586}%
\special{pa 2270 1786}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2270 1785 2670 1585
% 
\special{pn 8}%
\special{pa 2270 1786}%
\special{pa 2670 1586}%
\special{fp}%
\special{sh 1}%
\special{pa 2670 1586}%
\special{pa 2602 1598}%
\special{pa 2622 1610}%
\special{pa 2620 1634}%
\special{pa 2670 1586}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 6 2400 2195 2400 2195 2200 1995 2600 2395 2600 2395 2400 2395
% 
\special{pn 8}%
\special{pa 2400 2196}%
\special{pa 2400 2196}%
\special{fp}%
\special{pa 2200 1996}%
\special{pa 2600 2396}%
\special{fp}%
\special{pa 2600 2396}%
\special{pa 2400 2396}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2400 2395 2600 2595
% 
\special{pn 8}%
\special{pa 2400 2396}%
\special{pa 2600 2596}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 2596}%
\special{pa 2568 2534}%
\special{pa 2562 2558}%
\special{pa 2540 2562}%
\special{pa 2600 2596}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 4600 1795 4800 2195 4800 2195 4600 2195
% 
\special{pn 8}%
\special{pa 4600 1796}%
\special{pa 4800 2196}%
\special{fp}%
\special{pa 4800 2196}%
\special{pa 4600 2196}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4600 2195 4800 2595
% 
\special{pn 8}%
\special{pa 4600 2196}%
\special{pa 4800 2596}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2596}%
\special{pa 4788 2526}%
\special{pa 4776 2548}%
\special{pa 4752 2544}%
\special{pa 4800 2596}%
\special{fp}%
% LINE 2 1 3 0 Black White
% 4 4000 1195 3800 995 3800 995 3400 995
% 
\special{pn 8}%
\special{pa 4000 1196}%
\special{pa 3800 996}%
\special{da 0.070}%
\special{pa 3800 996}%
\special{pa 3400 996}%
\special{da 0.070}%
% VECTOR 2 1 3 0 Black White
% 2 3350 1040 3150 1240
% 
\special{pn 8}%
\special{pa 3350 1040}%
\special{pa 3150 1240}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3150 1240}%
\special{pa 3212 1208}%
\special{pa 3188 1202}%
\special{pa 3184 1180}%
\special{pa 3150 1240}%
\special{fp}%
% LINE 2 1 3 0 Black White
% 2 4600 1595 5600 1195
% 
\special{pn 8}%
\special{pa 4600 1596}%
\special{pa 5600 1196}%
\special{da 0.070}%
% STR 2 0 3 0 Black White
% 4 2800 2090 2800 2190 5 0 0 0
% \Large{$f$ [Hz]}
\put(28.0000,-21.9000){\makebox(0,0){\Large{$f$ [Hz]}}}%
% STR 2 0 3 0 Black White
% 4 2200 1295 2200 1395 5 0 0 0
% \Large{$f$ [Hz]}
\put(22.0000,-13.9500){\makebox(0,0){\Large{$f$ [Hz]}}}%
% STR 2 0 3 0 Black White
% 4 3200 695 3200 795 5 0 0 0
% \Large{$f$ [Hz]}
\put(32.0000,-7.9500){\makebox(0,0){\Large{$f$ [Hz]}}}%
% STR 2 0 3 0 Black White
% 4 5030 2295 5030 2395 5 0 0 0
% \Large{$f$ [Hz]}
\put(50.3000,-23.9500){\makebox(0,0){\Large{$f$ [Hz]}}}%
% STR 2 0 3 0 Black White
% 4 5000 1095 5000 1195 5 0 0 0
% \Large{$f$ [Hz]}
\put(50.0000,-11.9500){\makebox(0,0){\Large{$f$ [Hz]}}}%
% STR 2 0 3 0 Black White
% 4 2600 3295 2600 3395 5 0 0 0
% \Large{T1}
\put(26.0000,-33.9500){\makebox(0,0){\Large{T1}}}%
% STR 2 0 3 0 Black White
% 4 4800 3295 4800 3395 5 0 0 0
% \Large{T2}
\put(48.0000,-33.9500){\makebox(0,0){\Large{T2}}}%
% STR 2 0 3 0 Black White
% 4 1100 2695 1100 2795 5 0 0 0
% \Large{BS}
\put(11.0000,-27.9500){\makebox(0,0){\Large{BS}}}%
% STR 2 0 3 0 Black White
% 4 3670 2090 3670 2190 5 0 0 0
% \Large{RS}
\put(36.7000,-21.9000){\makebox(0,0){\Large{RS}}}%
% STR 2 0 3 0 Black White
% 4 5500 1690 5500 1790 5 0 0 0
% \Large{Reflection Objects}
\put(55.0000,-17.9000){\makebox(0,0){\Large{Reflection Objects}}}%
% STR 2 0 3 0 Black White
% 4 4400 190 4400 290 5 0 0 0
% \Large{Coupling Waves}
\put(44.0000,-2.9000){\makebox(0,0){\Large{Coupling Waves}}}%
% LINE 2 1 3 0 Black White
% 2 5600 1200 4400 1430
% 
\special{pn 8}%
\special{pa 5600 1200}%
\special{pa 4400 1430}%
\special{da 0.070}%
% VECTOR 2 1 3 0 Black White
% 2 4000 1480 3200 1600
% 
\special{pn 8}%
\special{pa 4000 1480}%
\special{pa 3200 1600}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3200 1600}%
\special{pa 3270 1610}%
\special{pa 3254 1592}%
\special{pa 3264 1570}%
\special{pa 3200 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4000 1480 4150 1460
% 
\special{pn 8}%
\special{pa 4000 1480}%
\special{pa 4150 1460}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White
% 4 4200 800 3750 800 4000 400 3800 810
% 
\special{pn 4}%
\special{ar 4200 800 450 450  3.1165979  4.2487414}%
% CIRCLE 3 0 3 0 Black White
% 4 4200 800 4600 1260 4600 1260 4800 460
% 
\special{pn 4}%
\special{ar 4200 800 610 610  5.7676363  0.8550527}%
% LINE 3 0 3 0 Black White
% 2 3752 810 3672 730
% 
\special{pn 4}%
\special{pa 3752 810}%
\special{pa 3672 730}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 2 3752 810 3832 730
% 
\special{pn 4}%
\special{pa 3752 810}%
\special{pa 3832 730}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 4 4600 1262 4580 1162 4600 1262 4700 1262
% 
\special{pn 4}%
\special{pa 4600 1262}%
\special{pa 4580 1162}%
\special{fp}%
\special{pa 4600 1262}%
\special{pa 4700 1262}%
\special{fp}%
% BOX 0 5 2 0 Black White
% 2 1380 1770 1450 1830
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1380 1770}%
\special{pa 1450 1770}%
\special{pa 1450 1830}%
\special{pa 1380 1830}%
\special{pa 1380 1770}%
\special{ip}%
\special{pn 20}%
\special{pa 1380 1770}%
\special{pa 1450 1770}%
\special{pa 1450 1830}%
\special{pa 1380 1830}%
\special{pa 1380 1770}%
\special{ip}%
% BOX 0 5 3 0 Black White
% 2 1570 1960 1650 2030
% 
\special{pn 20}%
\special{pa 1570 1960}%
\special{pa 1650 1960}%
\special{pa 1650 2030}%
\special{pa 1570 2030}%
\special{pa 1570 1960}%
\special{ip}%
% BOX 0 5 2 0 Black White
% 2 1560 1960 1640 2030
% 
\special{pn 0}%
\special{sh 0}%
\special{pa 1560 1960}%
\special{pa 1640 1960}%
\special{pa 1640 2030}%
\special{pa 1560 2030}%
\special{pa 1560 1960}%
\special{ip}%
\special{pn 20}%
\special{pa 1560 1960}%
\special{pa 1640 1960}%
\special{pa 1640 2030}%
\special{pa 1560 2030}%
\special{pa 1560 1960}%
\special{ip}%
% LINE 2 5 3 0 Black White
% 2 6600 1795 6590 1795
% 
\special{pn 8}%
\special{pa 6600 1796}%
\special{pa 6590 1796}%
\special{ip}%
% LINE 2 5 3 0 Black White
% 2 6390 3595 6380 3595
% 
\special{pn 8}%
\special{pa 6390 3596}%
\special{pa 6380 3596}%
\special{ip}%
\end{picture}}%


==> fig/digital_system.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 37.8000,  6.2000)(  4.9500,-10.5500)
% VECTOR 2 0 3 0 Black White
% 2 600 800 1000 800
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 1000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 800}%
\special{pa 934 780}%
\special{pa 948 800}%
\special{pa 934 820}%
\special{pa 1000 800}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1000 600 1400 1000
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1400 600}%
\special{pa 1400 1000}%
\special{pa 1000 1000}%
\special{pa 1000 600}%
\special{pa 1400 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1400 800 1600 800
% 
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 800}%
\special{pa 1534 780}%
\special{pa 1548 800}%
\special{pa 1534 820}%
\special{pa 1600 800}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1600 600 2000 1000
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 2000 600}%
\special{pa 2000 1000}%
\special{pa 1600 1000}%
\special{pa 1600 600}%
\special{pa 2000 600}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2000 800 2200 800
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 2200 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2200 800}%
\special{pa 2134 780}%
\special{pa 2148 800}%
\special{pa 2134 820}%
\special{pa 2200 800}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2600 800 2800 800
% 
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 2800 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2800 800}%
\special{pa 2734 780}%
\special{pa 2748 800}%
\special{pa 2734 820}%
\special{pa 2800 800}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2200 600 2600 1000
% 
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 2600 600}%
\special{pa 2600 1000}%
\special{pa 2200 1000}%
\special{pa 2200 600}%
\special{pa 2600 600}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3405 605 3805 1005
% 
\special{pn 8}%
\special{pa 3406 606}%
\special{pa 3806 606}%
\special{pa 3806 1006}%
\special{pa 3406 1006}%
\special{pa 3406 606}%
\special{pa 3806 606}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1200 700 1200 800 5 0 0 0
% \large{$F(s)$}
\put(12.0000,-8.0000){\makebox(0,0){\large{$F(s)$}}}%
% STR 2 0 3 0 Black White
% 4 1800 690 1800 790 5 0 0 0
% \large{${\mathcal S}_{h}$}
\put(18.0000,-7.9000){\makebox(0,0){\large{${\mathcal S}_{h}$}}}%
% STR 2 0 3 0 Black White
% 4 3605 695 3605 795 5 0 0 0
% \large{${\mathcal H}_{\phi}$}
\put(36.0500,-7.9500){\makebox(0,0){\large{${\mathcal H}_{\phi}$}}}%
% STR 2 0 3 0 Black White
% 4 2400 700 2400 800 5 0 0 0
% \large{$K(z)$}
\put(24.0000,-8.0000){\makebox(0,0){\large{$K(z)$}}}%
% STR 2 0 3 0 Black White
% 4 800 400 800 500 5 0 0 0
% \Large{$y$}
\put(8.0000,-5.0000){\makebox(0,0){\Large{$y$}}}%
% STR 2 0 3 0 Black White
% 4 4005 405 4005 505 5 0 0 0
% \Large{$u$}
\put(40.0500,-5.0500){\makebox(0,0){\Large{$u$}}}%
% LINE 2 5 3 0 Black White
% 2 4205 1055 4215 1055
% 
\special{pn 8}%
\special{pa 4206 1056}%
\special{pa 4216 1056}%
\special{ip}%
% LINE 2 5 3 0 Black White
% 2 4265 1055 4275 1055
% 
\special{pn 8}%
\special{pa 4266 1056}%
\special{pa 4276 1056}%
\special{ip}%
% VECTOR 2 0 3 0 Black White
% 2 3805 805 4205 805
% 
\special{pn 8}%
\special{pa 3806 806}%
\special{pa 4206 806}%
\special{fp}%
\special{sh 1}%
\special{pa 4206 806}%
\special{pa 4138 786}%
\special{pa 4152 806}%
\special{pa 4138 826}%
\special{pa 4206 806}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2100 400 2100 500 5 0 0 0
% \Large{$y_d$}
\put(21.0000,-5.0000){\makebox(0,0){\Large{$y_d$}}}%
% STR 2 0 3 0 Black White
% 4 2700 400 2700 500 5 0 0 0
% \Large{$u_d$}
\put(27.0000,-5.0000){\makebox(0,0){\Large{$u_d$}}}%
% STR 2 0 3 0 Black White
% 4 1500 400 1500 500 5 0 0 0
% \Large{$\tilde{y}$}
\put(15.0000,-5.0000){\makebox(0,0){\Large{$\tilde{y}$}}}%
% BOX 2 0 3 0 Black White
% 2 2800 600 3200 1000
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 3200 600}%
\special{pa 3200 1000}%
\special{pa 2800 1000}%
\special{pa 2800 600}%
\special{pa 3200 600}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3200 800 3400 800
% 
\special{pn 8}%
\special{pa 3200 800}%
\special{pa 3400 800}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3400 800}%
\special{pa 3334 780}%
\special{pa 3348 800}%
\special{pa 3334 820}%
\special{pa 3400 800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3300 400 3300 500 5 0 0 0
% \Large{$\tilde{u}_d$}
\put(33.0000,-5.0000){\makebox(0,0){\Large{$\tilde{u}_d$}}}%
% STR 2 0 3 0 Black White
% 4 3000 700 3000 800 5 0 0 0
% \Large{$\downarrow N$}
\put(30.0000,-8.0000){\makebox(0,0){\Large{$\downarrow N$}}}%
\end{picture}}%


==> fig/digital_system_mod.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(26.4000,6.2500)(0.3500,-8.5500)%
% VECTOR 2 0 3 0 Black White  
% 2 195 595 595 595
% 
\special{pn 8}%
\special{pa 195 595}%
\special{pa 595 595}%
\special{fp}%
\special{sh 1}%
\special{pa 595 595}%
\special{pa 528 575}%
\special{pa 542 595}%
\special{pa 528 615}%
\special{pa 595 595}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 600 400 1000 800
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 1000 400}%
\special{pa 1000 800}%
\special{pa 600 800}%
\special{pa 600 400}%
\special{pa 1000 400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1000 600 1200 600
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1200 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1200 600}%
\special{pa 1133 580}%
\special{pa 1147 600}%
\special{pa 1133 620}%
\special{pa 1200 600}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1600 600 1800 600
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1800 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1800 600}%
\special{pa 1733 580}%
\special{pa 1747 600}%
\special{pa 1733 620}%
\special{pa 1800 600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1200 400 1600 800
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1600 400}%
\special{pa 1600 800}%
\special{pa 1200 800}%
\special{pa 1200 400}%
\special{pa 1600 400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1805 405 2205 805
% 
\special{pn 8}%
\special{pa 1805 405}%
\special{pa 2205 405}%
\special{pa 2205 805}%
\special{pa 1805 805}%
\special{pa 1805 405}%
\special{pa 2205 405}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2005 495 2005 595 5 0 0 0
% \large{${\mathcal H}_{\phi}$}
\put(20.0500,-5.9500){\makebox(0,0){\large{${\mathcal H}_{\phi}$}}}%
% STR 2 0 3 0 Black White  
% 4 1400 500 1400 600 5 0 0 0
% \large{$K(z)$}
\put(14.0000,-6.0000){\makebox(0,0){\large{$K(z)$}}}%
% STR 2 0 3 0 Black White  
% 4 395 195 395 295 5 0 0 0
% \Large{$y$}
\put(3.9500,-2.9500){\makebox(0,0){\Large{$y$}}}%
% STR 2 0 3 0 Black White  
% 4 2405 205 2405 305 5 0 0 0
% \Large{$u$}
\put(24.0500,-3.0500){\makebox(0,0){\Large{$u$}}}%
% LINE 2 5 3 0 Black White  
% 2 2605 855 2615 855
% 
\special{pn 8}%
\special{pa 2605 855}%
\special{pa 2615 855}%
\special{ip}%
% LINE 2 5 3 0 Black White  
% 2 2665 855 2675 855
% 
\special{pn 8}%
\special{pa 2665 855}%
\special{pa 2675 855}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 2205 605 2605 605
% 
\special{pn 8}%
\special{pa 2205 605}%
\special{pa 2605 605}%
\special{fp}%
\special{sh 1}%
\special{pa 2605 605}%
\special{pa 2538 585}%
\special{pa 2552 605}%
\special{pa 2538 625}%
\special{pa 2605 605}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 200 1100 300 5 0 0 0
% \Large{$y_d$}
\put(11.0000,-3.0000){\makebox(0,0){\Large{$y_d$}}}%
% STR 2 0 3 0 Black White  
% 4 1700 200 1700 300 5 0 0 0
% \Large{$u_d$}
\put(17.0000,-3.0000){\makebox(0,0){\Large{$u_d$}}}%
% VECTOR 2 2 3 0 Black White  
% 2 1600 600 1800 600
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1800 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1800 600}%
\special{pa 1733 580}%
\special{pa 1747 600}%
\special{pa 1733 620}%
\special{pa 1800 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 800 490 800 590 5 0 0 0
% \Large{${\mathcal S}_{\phi}$}
\put(8.0000,-5.9000){\makebox(0,0){\Large{${\mathcal S}_{\phi}$}}}%
\end{picture}}%


==> fig/error_system_D.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 57.5000, 26.0500)( -1.6000,-28.0500)
% CIRCLE 2 0 3 0 Black White
% 4 1250 1400 1200 1400 1200 1400 1200 1400
% 
\special{pn 8}%
\special{ar 1250 1400 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 1250 400 1250 1350
% 
\special{pn 8}%
\special{pa 1250 400}%
\special{pa 1250 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 1250 1350}%
\special{pa 1270 1284}%
\special{pa 1250 1298}%
\special{pa 1230 1284}%
\special{pa 1250 1350}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1300 1400 1650 1400
% 
\special{pn 8}%
\special{pa 1300 1400}%
\special{pa 1650 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 1400}%
\special{pa 1584 1380}%
\special{pa 1598 1400}%
\special{pa 1584 1420}%
\special{pa 1650 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1040 1093 1040 1190 5 0 0 0
% \Large{$w$}
\put(10.4000,-11.9000){\makebox(0,0){\Large{$w$}}}%
% STR 2 0 3 0 Black White
% 4 1350 1150 1350 1250 5 0 0 0
% $+$
\put(13.5000,-12.5000){\makebox(0,0){$+$}}%
% BOX 2 0 3 0 Black White
% 2 1650 1200 2050 1600
% 
\special{pn 8}%
\special{pa 1650 1200}%
\special{pa 2050 1200}%
\special{pa 2050 1600}%
\special{pa 1650 1600}%
\special{pa 1650 1200}%
\special{pa 2050 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2050 1400 2250 1400
% 
\special{pn 8}%
\special{pa 2050 1400}%
\special{pa 2250 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 1400}%
\special{pa 2184 1380}%
\special{pa 2198 1400}%
\special{pa 2184 1420}%
\special{pa 2250 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2250 1200 2650 1600
% 
\special{pn 8}%
\special{pa 2250 1200}%
\special{pa 2650 1200}%
\special{pa 2650 1600}%
\special{pa 2250 1600}%
\special{pa 2250 1200}%
\special{pa 2650 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2850 1200 3250 1600
% 
\special{pn 8}%
\special{pa 2850 1200}%
\special{pa 3250 1200}%
\special{pa 3250 1600}%
\special{pa 2850 1600}%
\special{pa 2850 1200}%
\special{pa 3250 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4050 1200 4450 1600
% 
\special{pn 8}%
\special{pa 4050 1200}%
\special{pa 4450 1200}%
\special{pa 4450 1600}%
\special{pa 4050 1600}%
\special{pa 4050 1200}%
\special{pa 4450 1200}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2650 1400 2850 1400
% 
\special{pn 8}%
\special{pa 2650 1400}%
\special{pa 2850 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2850 1400}%
\special{pa 2784 1380}%
\special{pa 2798 1400}%
\special{pa 2784 1420}%
\special{pa 2850 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3250 1400 3450 1400
% 
\special{pn 8}%
\special{pa 3250 1400}%
\special{pa 3450 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3450 1400}%
\special{pa 3384 1380}%
\special{pa 3398 1400}%
\special{pa 3384 1420}%
\special{pa 3450 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1850 1300 1850 1400 5 0 0 0
% \large{$F(s)$}
\put(18.5000,-14.0000){\makebox(0,0){\large{$F(s)$}}}%
% STR 2 0 3 0 Black White
% 4 2450 1300 2450 1400 5 0 0 0
% \Large{${\mathcal S}_{h}$}
\put(24.5000,-14.0000){\makebox(0,0){\Large{${\mathcal S}_{h}$}}}%
% STR 2 0 3 0 Black White
% 4 4250 1300 4250 1400 5 0 0 0
% \Large{${\mathcal H}_{\phi}$}
\put(42.5000,-14.0000){\makebox(0,0){\Large{${\mathcal H}_{\phi}$}}}%
% STR 2 0 3 0 Black White
% 4 3050 1300 3050 1400 5 0 0 0
% \large{$K(z)$}
\put(30.5000,-14.0000){\makebox(0,0){\large{$K(z)$}}}%
% DOT 2 0 3 0 Black White
% 2 1100 1400 1100 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 1400 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1400 8 8 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 1100 1400 1100 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 1400 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1400 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 2 1100 1400 1100 2000
% 
\special{pn 8}%
\special{pa 1100 1400}%
\special{pa 1100 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 4640 2000 4590 2000 4590 2000 4590 2000
% 
\special{pn 8}%
\special{ar 4640 2000 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 4645 1400 4645 1950
% 
\special{pn 8}%
\special{pa 4646 1400}%
\special{pa 4646 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 4646 1950}%
\special{pa 4666 1884}%
\special{pa 4646 1898}%
\special{pa 4626 1884}%
\special{pa 4646 1950}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4790 2100 4790 2200 5 0 0 0
% \LARGE{$z$}
\put(47.9000,-22.0000){\makebox(0,0){\LARGE{$z$}}}%
% STR 2 0 3 0 Black White
% 4 4795 1700 4795 1800 5 0 0 0
% \Large{$-$}
\put(47.9500,-18.0000){\makebox(0,0){\Large{$-$}}}%
% LINE 2 5 3 0 Black White
% 2 5345 2400 5335 2400
% 
\special{pn 8}%
\special{pa 5346 2400}%
\special{pa 5336 2400}%
\special{ip}%
% STR 2 0 3 0 Black White
% 4 4395 1750 4395 1850 5 0 0 0
% \Large{$+$}
\put(43.9500,-18.5000){\makebox(0,0){\Large{$+$}}}%
% STR 2 0 3 0 Black White
% 4 4840 1100 4840 1200 5 0 0 0
% \LARGE{$u$}
\put(48.4000,-12.0000){\makebox(0,0){\LARGE{$u$}}}%
% STR 2 0 3 0 Black White
% 4 1450 1000 1450 1100 5 0 0 0
% \Large{$y$}
\put(14.5000,-11.0000){\makebox(0,0){\Large{$y$}}}%
% STR 2 0 3 0 Black White
% 4 2750 300 2750 400 5 0 0 0
% \LARGE{$\sum_{j=1}^{M} \alpha_j R_j e^{-L_js}$}
\put(27.5000,-4.0000){\makebox(0,0){\LARGE{$\sum_{j=1}^{M} \alpha_j R_j e^{-L_js}$}}}%
% STR 2 0 3 0 Black White
% 4 2750 1000 2750 1100 5 0 0 0
% \Large{$y_d$}
\put(27.5000,-11.0000){\makebox(0,0){\Large{$y_d$}}}%
% STR 2 0 3 0 Black White
% 4 3350 1000 3350 1100 5 0 0 0
% \Large{$u_d$}
\put(33.5000,-11.0000){\makebox(0,0){\Large{$u_d$}}}%
% BOX 2 0 3 0 Black White
% 2 1750 200 3750 600
% 
\special{pn 8}%
\special{pa 1750 200}%
\special{pa 3750 200}%
\special{pa 3750 600}%
\special{pa 1750 600}%
\special{pa 1750 200}%
\special{pa 3750 200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1750 400 1250 400
% 
\special{pn 8}%
\special{pa 1750 400}%
\special{pa 1250 400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2150 1000 2150 1100 5 0 0 0
% \Large{$\tilde{y}$}
\put(21.5000,-11.0000){\makebox(0,0){\Large{$\tilde{y}$}}}%
% BOX 2 0 3 0 Black White
% 2 3450 1200 3850 1600
% 
\special{pn 8}%
\special{pa 3450 1200}%
\special{pa 3850 1200}%
\special{pa 3850 1600}%
\special{pa 3450 1600}%
\special{pa 3450 1200}%
\special{pa 3850 1200}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3850 1400 4050 1400
% 
\special{pn 8}%
\special{pa 3850 1400}%
\special{pa 4050 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4050 1400}%
\special{pa 3984 1380}%
\special{pa 3998 1400}%
\special{pa 3984 1420}%
\special{pa 4050 1400}%
\special{fp}%
% LINE 2 5 3 0 Black White
% 2 5590 1590 5590 1600
% 
\special{pn 8}%
\special{pa 5590 1590}%
\special{pa 5590 1600}%
\special{ip}%
% BOX 2 0 3 0 Black White
% 2 550 1200 950 1600
% 
\special{pn 8}%
\special{pa 550 1200}%
\special{pa 950 1200}%
\special{pa 950 1600}%
\special{pa 550 1600}%
\special{pa 550 1200}%
\special{pa 950 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 950 1400 1200 1400
% 
\special{pn 8}%
\special{pa 950 1400}%
\special{pa 1200 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1400}%
\special{pa 1134 1380}%
\special{pa 1148 1400}%
\special{pa 1134 1420}%
\special{pa 1200 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 240 1093 240 1190 5 0 0 0
% \LARGE{$w_d$}
\put(2.4000,-11.9000){\makebox(0,0){\LARGE{$w_d$}}}%
% STR 2 0 3 0 Black White
% 4 2585 2095 2585 2195 5 0 0 0
% \LARGE{$z_d$}
\put(25.8500,-21.9500){\makebox(0,0){\LARGE{$z_d$}}}%
% STR 2 0 3 0 Black White
% 4 750 1300 750 1400 5 0 0 0
% \Large{${\mathcal H}_{\phi}$}
\put(7.5000,-14.0000){\makebox(0,0){\Large{${\mathcal H}_{\phi}$}}}%
% STR 2 0 3 0 Black White
% 4 3590 2290 3590 2390 5 0 0 0
% \Large{${\mathcal S}_{Nh,N_ph/2}$}
\put(35.9000,-23.9000){\makebox(0,0){\Large{${\mathcal S}_{Nh,N_ph/2}$}}}%
% STR 2 0 3 0 Black White
% 4 3950 1000 3950 1100 5 0 0 0
% \Large{$\tilde{u_d}$}
\put(39.5000,-11.0000){\makebox(0,0){\Large{$\tilde{u_d}$}}}%
% LINE 2 5 3 0 Black White
% 2 4040 1990 4030 1990
% 
\special{pn 8}%
\special{pa 4040 1990}%
\special{pa 4030 1990}%
\special{ip}%
% BOX 2 0 3 0 Black White
% 2 3090 2195 4090 2595
% 
\special{pn 8}%
\special{pa 3090 2196}%
\special{pa 4090 2196}%
\special{pa 4090 2596}%
\special{pa 3090 2596}%
\special{pa 3090 2196}%
\special{pa 4090 2196}%
\special{fp}%
% LINE 2 5 3 0 Black White
% 2 4695 2805 4705 2805
% 
\special{pn 8}%
\special{pa 4696 2806}%
\special{pa 4706 2806}%
\special{ip}%
% VECTOR 2 2 3 0 Black White
% 2 150 1400 550 1400
% 
\special{pn 8}%
\special{pa 150 1400}%
\special{pa 550 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 550 1400}%
\special{pa 484 1380}%
\special{pa 498 1400}%
\special{pa 484 1420}%
\special{pa 550 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3650 1290 3650 1390 5 0 0 0
% \Large{$\downarrow N$}
\put(36.5000,-13.9000){\makebox(0,0){\Large{$\downarrow N$}}}%
% LINE 2 0 3 0 Black White
% 2 4640 2050 4640 2400
% 
\special{pn 8}%
\special{pa 4640 2050}%
\special{pa 4640 2400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4640 2400 4090 2400
% 
\special{pn 8}%
\special{pa 4640 2400}%
\special{pa 4090 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4090 2400}%
\special{pa 4158 2420}%
\special{pa 4144 2400}%
\special{pa 4158 2380}%
\special{pa 4090 2400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3090 2400 2490 2400
% 
\special{pn 8}%
\special{pa 3090 2400}%
\special{pa 2490 2400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2490 2400}%
\special{pa 2558 2420}%
\special{pa 2544 2400}%
\special{pa 2558 2380}%
\special{pa 2490 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4450 1400 4700 1400
% 
\special{pn 8}%
\special{pa 4450 1400}%
\special{pa 4700 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4700 1400 4700 400
% 
\special{pn 8}%
\special{pa 4700 1400}%
\special{pa 4700 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4700 400 3750 400
% 
\special{pn 8}%
\special{pa 4700 400}%
\special{pa 3750 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3750 400}%
\special{pa 3818 420}%
\special{pa 3804 400}%
\special{pa 3818 380}%
\special{pa 3750 400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1900 1900 1900 2000 5 0 0 0
% \LARGE{$e^{-mNhs}$}
\put(19.0000,-20.0000){\makebox(0,0){\LARGE{$e^{-mNhs}$}}}%
% BOX 2 0 3 0 Black White
% 2 1500 1800 2300 2200
% 
\special{pn 8}%
\special{pa 1500 1800}%
\special{pa 2300 1800}%
\special{pa 2300 2200}%
\special{pa 1500 2200}%
\special{pa 1500 1800}%
\special{pa 2300 1800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1100 2000 1500 2000
% 
\special{pn 8}%
\special{pa 1100 2000}%
\special{pa 1500 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 2000}%
\special{pa 1434 1980}%
\special{pa 1448 2000}%
\special{pa 1434 2020}%
\special{pa 1500 2000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2300 2000 4590 2000
% 
\special{pn 8}%
\special{pa 2300 2000}%
\special{pa 4590 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4590 2000}%
\special{pa 4524 1980}%
\special{pa 4538 2000}%
\special{pa 4524 2020}%
\special{pa 4590 2000}%
\special{fp}%
\end{picture}}%


==> fig/error_system_D2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(57.5000,26.0500)(-1.6000,-28.0500)%
% CIRCLE 2 0 3 0 Black White  
% 4 1250 1400 1200 1400 1200 1400 1200 1400
% 
\special{pn 8}%
\special{ar 1250 1400 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 1250 400 1250 1350
% 
\special{pn 8}%
\special{pa 1250 400}%
\special{pa 1250 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 1250 1350}%
\special{pa 1270 1283}%
\special{pa 1250 1297}%
\special{pa 1230 1283}%
\special{pa 1250 1350}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1300 1400 1650 1400
% 
\special{pn 8}%
\special{pa 1300 1400}%
\special{pa 1650 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 1400}%
\special{pa 1583 1380}%
\special{pa 1597 1400}%
\special{pa 1583 1420}%
\special{pa 1650 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1040 1093 1040 1190 5 0 0 0
% \Large{$w$}
\put(10.4000,-11.9000){\makebox(0,0){\Large{$w$}}}%
% STR 2 0 3 0 Black White  
% 4 1350 1150 1350 1250 5 0 0 0
% $+$
\put(13.5000,-12.5000){\makebox(0,0){$+$}}%
% BOX 2 0 3 0 Black White  
% 2 1650 1200 2050 1600
% 
\special{pn 8}%
\special{pa 1650 1200}%
\special{pa 2050 1200}%
\special{pa 2050 1600}%
\special{pa 1650 1600}%
\special{pa 1650 1200}%
\special{pa 2050 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2050 1400 2250 1400
% 
\special{pn 8}%
\special{pa 2050 1400}%
\special{pa 2250 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 1400}%
\special{pa 2183 1380}%
\special{pa 2197 1400}%
\special{pa 2183 1420}%
\special{pa 2250 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2250 1200 2650 1600
% 
\special{pn 8}%
\special{pa 2250 1200}%
\special{pa 2650 1200}%
\special{pa 2650 1600}%
\special{pa 2250 1600}%
\special{pa 2250 1200}%
\special{pa 2650 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2850 1200 3250 1600
% 
\special{pn 8}%
\special{pa 2850 1200}%
\special{pa 3250 1200}%
\special{pa 3250 1600}%
\special{pa 2850 1600}%
\special{pa 2850 1200}%
\special{pa 3250 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4050 1200 4450 1600
% 
\special{pn 8}%
\special{pa 4050 1200}%
\special{pa 4450 1200}%
\special{pa 4450 1600}%
\special{pa 4050 1600}%
\special{pa 4050 1200}%
\special{pa 4450 1200}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 2650 1400 2850 1400
% 
\special{pn 8}%
\special{pa 2650 1400}%
\special{pa 2850 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2850 1400}%
\special{pa 2783 1380}%
\special{pa 2797 1400}%
\special{pa 2783 1420}%
\special{pa 2850 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3250 1400 3450 1400
% 
\special{pn 8}%
\special{pa 3250 1400}%
\special{pa 3450 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3450 1400}%
\special{pa 3383 1380}%
\special{pa 3397 1400}%
\special{pa 3383 1420}%
\special{pa 3450 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1850 1300 1850 1400 5 0 0 0
% \large{$F(s)$}
\put(18.5000,-14.0000){\makebox(0,0){\large{$F(s)$}}}%
% STR 2 0 3 0 Black White  
% 4 2450 1300 2450 1400 5 0 0 0
% \Large{${\mathcal S}_{h}$}
\put(24.5000,-14.0000){\makebox(0,0){\Large{${\mathcal S}_{h}$}}}%
% STR 2 0 3 0 Black White  
% 4 4250 1290 4250 1390 5 0 0 0
% \Large{$\tilde{{\mathcal H}}_{h}$}
\put(42.5000,-13.9000){\makebox(0,0){\Large{$\tilde{{\mathcal H}}_{h}$}}}%
% STR 2 0 3 0 Black White  
% 4 3050 1300 3050 1400 5 0 0 0
% \large{$K(z)$}
\put(30.5000,-14.0000){\makebox(0,0){\large{$K(z)$}}}%
% DOT 2 0 3 0 Black White  
% 2 1100 1400 1100 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1400 8 8 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 1100 1400 1100 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1100 1400 1100 2000
% 
\special{pn 8}%
\special{pa 1100 1400}%
\special{pa 1100 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4640 2000 4590 2000 4590 2000 4590 2000
% 
\special{pn 8}%
\special{ar 4640 2000 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 4645 1400 4645 1950
% 
\special{pn 8}%
\special{pa 4645 1400}%
\special{pa 4645 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 4645 1950}%
\special{pa 4665 1883}%
\special{pa 4645 1897}%
\special{pa 4625 1883}%
\special{pa 4645 1950}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4790 2100 4790 2200 5 0 0 0
% \LARGE{$z$}
\put(47.9000,-22.0000){\makebox(0,0){\LARGE{$z$}}}%
% STR 2 0 3 0 Black White  
% 4 4795 1700 4795 1800 5 0 0 0
% \Large{$-$}
\put(47.9500,-18.0000){\makebox(0,0){\Large{$-$}}}%
% LINE 2 5 3 0 Black White  
% 2 5345 2400 5335 2400
% 
\special{pn 8}%
\special{pa 5345 2400}%
\special{pa 5335 2400}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 4395 1750 4395 1850 5 0 0 0
% \Large{$+$}
\put(43.9500,-18.5000){\makebox(0,0){\Large{$+$}}}%
% STR 2 0 3 0 Black White  
% 4 4840 1100 4840 1200 5 0 0 0
% \LARGE{$u$}
\put(48.4000,-12.0000){\makebox(0,0){\LARGE{$u$}}}%
% STR 2 0 3 0 Black White  
% 4 1450 1000 1450 1100 5 0 0 0
% \Large{$y$}
\put(14.5000,-11.0000){\makebox(0,0){\Large{$y$}}}%
% STR 2 0 3 0 Black White  
% 4 2750 1000 2750 1100 5 0 0 0
% \Large{$y_d$}
\put(27.5000,-11.0000){\makebox(0,0){\Large{$y_d$}}}%
% STR 2 0 3 0 Black White  
% 4 3350 1000 3350 1100 5 0 0 0
% \Large{$u_d$}
\put(33.5000,-11.0000){\makebox(0,0){\Large{$u_d$}}}%
% STR 2 0 3 0 Black White  
% 4 2150 1000 2150 1100 5 0 0 0
% \Large{$\tilde{y}$}
\put(21.5000,-11.0000){\makebox(0,0){\Large{$\tilde{y}$}}}%
% BOX 2 0 3 0 Black White  
% 2 3450 1200 3850 1600
% 
\special{pn 8}%
\special{pa 3450 1200}%
\special{pa 3850 1200}%
\special{pa 3850 1600}%
\special{pa 3450 1600}%
\special{pa 3450 1200}%
\special{pa 3850 1200}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3850 1400 4050 1400
% 
\special{pn 8}%
\special{pa 3850 1400}%
\special{pa 4050 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4050 1400}%
\special{pa 3983 1380}%
\special{pa 3997 1400}%
\special{pa 3983 1420}%
\special{pa 4050 1400}%
\special{fp}%
% LINE 2 5 3 0 Black White  
% 2 5590 1590 5590 1600
% 
\special{pn 8}%
\special{pa 5590 1590}%
\special{pa 5590 1600}%
\special{ip}%
% BOX 2 0 3 0 Black White  
% 2 550 1200 950 1600
% 
\special{pn 8}%
\special{pa 550 1200}%
\special{pa 950 1200}%
\special{pa 950 1600}%
\special{pa 550 1600}%
\special{pa 550 1200}%
\special{pa 950 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 950 1400 1200 1400
% 
\special{pn 8}%
\special{pa 950 1400}%
\special{pa 1200 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1400}%
\special{pa 1133 1380}%
\special{pa 1147 1400}%
\special{pa 1133 1420}%
\special{pa 1200 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 240 1093 240 1190 5 0 0 0
% \LARGE{$w_d$}
\put(2.4000,-11.9000){\makebox(0,0){\LARGE{$w_d$}}}%
% STR 2 0 3 0 Black White  
% 4 2980 2100 2980 2200 5 0 0 0
% \LARGE{$z_d$}
\put(29.8000,-22.0000){\makebox(0,0){\LARGE{$z_d$}}}%
% STR 2 0 3 0 Black White  
% 4 750 1290 750 1390 5 0 0 0
% \Large{$\tilde{{\mathcal H}}_{h}$}
\put(7.5000,-13.9000){\makebox(0,0){\Large{$\tilde{{\mathcal H}}_{h}$}}}%
% STR 2 0 3 0 Black White  
% 4 3590 2300 3590 2400 5 0 0 0
% \Large{$\tilde{{\mathcal S}}_h$}
\put(35.9000,-24.0000){\makebox(0,0){\Large{$\tilde{{\mathcal S}}_h$}}}%
% STR 2 0 3 0 Black White  
% 4 3950 1000 3950 1100 5 0 0 0
% \Large{$\tilde{u_d}$}
\put(39.5000,-11.0000){\makebox(0,0){\Large{$\tilde{u_d}$}}}%
% LINE 2 5 3 0 Black White  
% 2 4040 1990 4030 1990
% 
\special{pn 8}%
\special{pa 4040 1990}%
\special{pa 4030 1990}%
\special{ip}%
% LINE 2 5 3 0 Black White  
% 2 4695 2805 4705 2805
% 
\special{pn 8}%
\special{pa 4695 2805}%
\special{pa 4705 2805}%
\special{ip}%
% VECTOR 2 2 3 0 Black White  
% 2 150 1400 550 1400
% 
\special{pn 8}%
\special{pa 150 1400}%
\special{pa 550 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 550 1400}%
\special{pa 483 1380}%
\special{pa 497 1400}%
\special{pa 483 1420}%
\special{pa 550 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3650 1290 3650 1390 5 0 0 0
% \Large{$\downarrow N$}
\put(36.5000,-13.9000){\makebox(0,0){\Large{$\downarrow N$}}}%
% LINE 2 0 3 0 Black White  
% 2 4640 2050 4640 2400
% 
\special{pn 8}%
\special{pa 4640 2050}%
\special{pa 4640 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4450 1400 4700 1400
% 
\special{pn 8}%
\special{pa 4450 1400}%
\special{pa 4700 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4700 1400 4700 400
% 
\special{pn 8}%
\special{pa 4700 1400}%
\special{pa 4700 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1900 1900 1900 2000 5 0 0 0
% \LARGE{$e^{-mNhs}$}
\put(19.0000,-20.0000){\makebox(0,0){\LARGE{$e^{-mNhs}$}}}%
% BOX 2 0 3 0 Black White  
% 2 1500 1800 2300 2200
% 
\special{pn 8}%
\special{pa 1500 1800}%
\special{pa 2300 1800}%
\special{pa 2300 2200}%
\special{pa 1500 2200}%
\special{pa 1500 1800}%
\special{pa 2300 1800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1100 2000 1500 2000
% 
\special{pn 8}%
\special{pa 1100 2000}%
\special{pa 1500 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 2000}%
\special{pa 1433 1980}%
\special{pa 1447 2000}%
\special{pa 1433 2020}%
\special{pa 1500 2000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2300 2000 4590 2000
% 
\special{pn 8}%
\special{pa 2300 2000}%
\special{pa 4590 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4590 2000}%
\special{pa 4523 1980}%
\special{pa 4537 2000}%
\special{pa 4523 2020}%
\special{pa 4590 2000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2850 200 3250 600
% 
\special{pn 8}%
\special{pa 2850 200}%
\special{pa 3250 200}%
\special{pa 3250 600}%
\special{pa 2850 600}%
\special{pa 2850 200}%
\special{pa 3250 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3050 300 3050 400 5 0 0 0
% \large{$Q(s)$}
\put(30.5000,-4.0000){\makebox(0,0){\large{$Q(s)$}}}%
% VECTOR 2 0 3 0 Black White  
% 2 4700 400 3250 400
% 
\special{pn 8}%
\special{pa 4700 400}%
\special{pa 3250 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3250 400}%
\special{pa 3317 420}%
\special{pa 3303 400}%
\special{pa 3317 380}%
\special{pa 3250 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2850 400 1250 400
% 
\special{pn 8}%
\special{pa 2850 400}%
\special{pa 1250 400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3390 2200 3790 2600
% 
\special{pn 8}%
\special{pa 3390 2200}%
\special{pa 3790 2200}%
\special{pa 3790 2600}%
\special{pa 3390 2600}%
\special{pa 3390 2200}%
\special{pa 3790 2200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4640 2400 3790 2400
% 
\special{pn 8}%
\special{pa 4640 2400}%
\special{pa 3790 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 3790 2400}%
\special{pa 3857 2420}%
\special{pa 3843 2400}%
\special{pa 3857 2380}%
\special{pa 3790 2400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3390 2400 2990 2400
% 
\special{pn 8}%
\special{pa 3390 2400}%
\special{pa 2990 2400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2990 2400}%
\special{pa 3057 2420}%
\special{pa 3043 2400}%
\special{pa 3057 2380}%
\special{pa 2990 2400}%
\special{fp}%
\end{picture}}%


==> fig/error_system_D_mod.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(57.5000,26.0500)(-1.6000,-28.0500)%
% CIRCLE 2 0 3 0 Black White  
% 4 1250 1400 1200 1400 1200 1400 1200 1400
% 
\special{pn 8}%
\special{ar 1250 1400 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 1250 400 1250 1350
% 
\special{pn 8}%
\special{pa 1250 400}%
\special{pa 1250 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 1250 1350}%
\special{pa 1270 1283}%
\special{pa 1250 1297}%
\special{pa 1230 1283}%
\special{pa 1250 1350}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1300 1400 1650 1400
% 
\special{pn 8}%
\special{pa 1300 1400}%
\special{pa 1650 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 1400}%
\special{pa 1583 1380}%
\special{pa 1597 1400}%
\special{pa 1583 1420}%
\special{pa 1650 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1040 1093 1040 1190 5 0 0 0
% \Large{$w$}
\put(10.4000,-11.9000){\makebox(0,0){\Large{$w$}}}%
% STR 2 0 3 0 Black White  
% 4 1350 1150 1350 1250 5 0 0 0
% $+$
\put(13.5000,-12.5000){\makebox(0,0){$+$}}%
% BOX 2 0 3 0 Black White  
% 2 1655 1205 2055 1605
% 
\special{pn 8}%
\special{pa 1655 1205}%
\special{pa 2055 1205}%
\special{pa 2055 1605}%
\special{pa 1655 1605}%
\special{pa 1655 1205}%
\special{pa 2055 1205}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2255 1205 2655 1605
% 
\special{pn 8}%
\special{pa 2255 1205}%
\special{pa 2655 1205}%
\special{pa 2655 1605}%
\special{pa 2255 1605}%
\special{pa 2255 1205}%
\special{pa 2655 1205}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2855 1205 3255 1605
% 
\special{pn 8}%
\special{pa 2855 1205}%
\special{pa 3255 1205}%
\special{pa 3255 1605}%
\special{pa 2855 1605}%
\special{pa 2855 1205}%
\special{pa 3255 1205}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 2055 1405 2255 1405
% 
\special{pn 8}%
\special{pa 2055 1405}%
\special{pa 2255 1405}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2255 1405}%
\special{pa 2188 1385}%
\special{pa 2202 1405}%
\special{pa 2188 1425}%
\special{pa 2255 1405}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 2655 1405 2855 1405
% 
\special{pn 8}%
\special{pa 2655 1405}%
\special{pa 2855 1405}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2855 1405}%
\special{pa 2788 1385}%
\special{pa 2802 1405}%
\special{pa 2788 1425}%
\special{pa 2855 1405}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2455 1305 2455 1405 5 0 0 0
% \large{$K(z)$}
\put(24.5500,-14.0500){\makebox(0,0){\large{$K(z)$}}}%
% DOT 2 0 3 0 Black White  
% 2 1100 1400 1100 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1400 8 8 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 1100 1400 1100 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1100 1400 1100 2000
% 
\special{pn 8}%
\special{pa 1100 1400}%
\special{pa 1100 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3440 2000 3390 2000 3390 2000 3390 2000
% 
\special{pn 8}%
\special{ar 3440 2000 50 50 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3580 2060 3580 2160 5 0 0 0
% \LARGE{$z$}
\put(35.8000,-21.6000){\makebox(0,0){\LARGE{$z$}}}%
% STR 2 0 3 0 Black White  
% 4 3595 1700 3595 1800 5 0 0 0
% \Large{$-$}
\put(35.9500,-18.0000){\makebox(0,0){\Large{$-$}}}%
% LINE 2 5 3 0 Black White  
% 2 5345 2400 5335 2400
% 
\special{pn 8}%
\special{pa 5345 2400}%
\special{pa 5335 2400}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 3195 1750 3195 1850 5 0 0 0
% \Large{$+$}
\put(31.9500,-18.5000){\makebox(0,0){\Large{$+$}}}%
% STR 2 0 3 0 Black White  
% 4 3640 1100 3640 1200 5 0 0 0
% \LARGE{$u$}
\put(36.4000,-12.0000){\makebox(0,0){\LARGE{$u$}}}%
% STR 2 0 3 0 Black White  
% 4 1450 1000 1450 1100 5 0 0 0
% \Large{$y$}
\put(14.5000,-11.0000){\makebox(0,0){\Large{$y$}}}%
% STR 2 0 3 0 Black White  
% 4 2155 1005 2155 1105 5 0 0 0
% \Large{$y_d$}
\put(21.5500,-11.0500){\makebox(0,0){\Large{$y_d$}}}%
% STR 2 0 3 0 Black White  
% 4 2755 1005 2755 1105 5 0 0 0
% \Large{$u_d$}
\put(27.5500,-11.0500){\makebox(0,0){\Large{$u_d$}}}%
% LINE 2 5 3 0 Black White  
% 2 5590 1590 5590 1600
% 
\special{pn 8}%
\special{pa 5590 1590}%
\special{pa 5590 1600}%
\special{ip}%
% BOX 2 0 3 0 Black White  
% 2 550 1200 950 1600
% 
\special{pn 8}%
\special{pa 550 1200}%
\special{pa 950 1200}%
\special{pa 950 1600}%
\special{pa 550 1600}%
\special{pa 550 1200}%
\special{pa 950 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 950 1400 1200 1400
% 
\special{pn 8}%
\special{pa 950 1400}%
\special{pa 1200 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1400}%
\special{pa 1133 1380}%
\special{pa 1147 1400}%
\special{pa 1133 1420}%
\special{pa 1200 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 240 1093 240 1190 5 0 0 0
% \LARGE{$w_d$}
\put(2.4000,-11.9000){\makebox(0,0){\LARGE{$w_d$}}}%
% STR 2 0 3 0 Black White  
% 4 4335 1695 4335 1795 5 0 0 0
% \LARGE{$z_d$}
\put(43.3500,-17.9500){\makebox(0,0){\LARGE{$z_d$}}}%
% STR 2 0 3 0 Black White  
% 4 750 1300 750 1400 5 0 0 0
% \Large{${\mathcal H}_{\phi}$}
\put(7.5000,-14.0000){\makebox(0,0){\Large{${\mathcal H}_{\phi}$}}}%
% LINE 2 5 3 0 Black White  
% 2 4695 2805 4705 2805
% 
\special{pn 8}%
\special{pa 4695 2805}%
\special{pa 4705 2805}%
\special{ip}%
% VECTOR 2 2 3 0 Black White  
% 2 150 1400 550 1400
% 
\special{pn 8}%
\special{pa 150 1400}%
\special{pa 550 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 550 1400}%
\special{pa 483 1380}%
\special{pa 497 1400}%
\special{pa 483 1420}%
\special{pa 550 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1900 1900 1900 2000 5 0 0 0
% \LARGE{$e^{-mTs}$}
\put(19.0000,-20.0000){\makebox(0,0){\LARGE{$e^{-mTs}$}}}%
% BOX 2 0 3 0 Black White  
% 2 1500 1800 2300 2200
% 
\special{pn 8}%
\special{pa 1500 1800}%
\special{pa 2300 1800}%
\special{pa 2300 2200}%
\special{pa 1500 2200}%
\special{pa 1500 1800}%
\special{pa 2300 1800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1100 2000 1500 2000
% 
\special{pn 8}%
\special{pa 1100 2000}%
\special{pa 1500 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1500 2000}%
\special{pa 1433 1980}%
\special{pa 1447 2000}%
\special{pa 1433 2020}%
\special{pa 1500 2000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3055 1300 3055 1400 5 0 0 0
% \Large{${\mathcal H}_{\phi}$}
\put(30.5500,-14.0000){\makebox(0,0){\Large{${\mathcal H}_{\phi}$}}}%
% STR 2 0 3 0 Black White  
% 4 1855 1300 1855 1400 5 0 0 0
% \Large{${\mathcal S}_{\phi}$}
\put(18.5500,-14.0000){\makebox(0,0){\Large{${\mathcal S}_{\phi}$}}}%
% VECTOR 2 0 3 0 Black White  
% 2 3490 2000 3690 2000
% 
\special{pn 8}%
\special{pa 3490 2000}%
\special{pa 3690 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3690 2000}%
\special{pa 3623 1980}%
\special{pa 3637 2000}%
\special{pa 3623 2020}%
\special{pa 3690 2000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3690 1800 4090 2200
% 
\special{pn 8}%
\special{pa 3690 1800}%
\special{pa 4090 1800}%
\special{pa 4090 2200}%
\special{pa 3690 2200}%
\special{pa 3690 1800}%
\special{pa 4090 1800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3890 1900 3890 2000 5 0 0 0
% \Large{${\mathcal S}_{\phi}$}
\put(38.9000,-20.0000){\makebox(0,0){\Large{${\mathcal S}_{\phi}$}}}%
% VECTOR 2 2 3 0 Black White  
% 2 4090 2000 4490 2000
% 
\special{pn 8}%
\special{pa 4090 2000}%
\special{pa 4490 2000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4490 2000}%
\special{pa 4423 1980}%
\special{pa 4437 2000}%
\special{pa 4423 2020}%
\special{pa 4490 2000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3250 1440 4090 1440
% 
\special{pn 8}%
\special{pa 3250 1440}%
\special{pa 4090 1440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4090 1440 4090 400
% 
\special{pn 8}%
\special{pa 4090 1440}%
\special{pa 4090 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3440 1440 3440 1950
% 
\special{pn 8}%
\special{pa 3440 1440}%
\special{pa 3440 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 3440 1950}%
\special{pa 3460 1883}%
\special{pa 3440 1897}%
\special{pa 3420 1883}%
\special{pa 3440 1950}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2300 2000 3390 2000
% 
\special{pn 8}%
\special{pa 2300 2000}%
\special{pa 3390 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3390 2000}%
\special{pa 3323 1980}%
\special{pa 3337 2000}%
\special{pa 3323 2020}%
\special{pa 3390 2000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2250 200 2650 600
% 
\special{pn 8}%
\special{pa 2250 200}%
\special{pa 2650 200}%
\special{pa 2650 600}%
\special{pa 2250 600}%
\special{pa 2250 200}%
\special{pa 2650 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4090 400 2650 400
% 
\special{pn 8}%
\special{pa 4090 400}%
\special{pa 2650 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2650 400}%
\special{pa 2717 420}%
\special{pa 2703 400}%
\special{pa 2717 380}%
\special{pa 2650 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2250 400 1250 400
% 
\special{pn 8}%
\special{pa 2250 400}%
\special{pa 1250 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2450 300 2450 400 5 0 0 0
% \large{$Q(s)$}
\put(24.5000,-4.0000){\makebox(0,0){\large{$Q(s)$}}}%
\end{picture}}%


==> fig/error_system_SD.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 48.6500, 22.0500)(  1.2000,-24.0500)
% CIRCLE 2 0 3 0 Black White
% 4 645 1400 595 1400 595 1400 595 1400
% 
\special{pn 8}%
\special{ar 646 1400 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 645 400 645 1350
% 
\special{pn 8}%
\special{pa 646 400}%
\special{pa 646 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 646 1350}%
\special{pa 666 1284}%
\special{pa 646 1298}%
\special{pa 626 1284}%
\special{pa 646 1350}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 695 1400 1045 1400
% 
\special{pn 8}%
\special{pa 696 1400}%
\special{pa 1046 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1046 1400}%
\special{pa 978 1380}%
\special{pa 992 1400}%
\special{pa 978 1420}%
\special{pa 1046 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 435 1093 435 1190 5 0 0 0
% \Large{$w$}
\put(4.3500,-11.9000){\makebox(0,0){\Large{$w$}}}%
% STR 2 0 3 0 Black White
% 4 745 1150 745 1250 5 0 0 0
% $+$
\put(7.4500,-12.5000){\makebox(0,0){$+$}}%
% BOX 2 0 3 0 Black White
% 2 1045 1200 1445 1600
% 
\special{pn 8}%
\special{pa 1046 1200}%
\special{pa 1446 1200}%
\special{pa 1446 1600}%
\special{pa 1046 1600}%
\special{pa 1046 1200}%
\special{pa 1446 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1445 1400 1645 1400
% 
\special{pn 8}%
\special{pa 1446 1400}%
\special{pa 1646 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1646 1400}%
\special{pa 1578 1380}%
\special{pa 1592 1400}%
\special{pa 1578 1420}%
\special{pa 1646 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1645 1200 2045 1600
% 
\special{pn 8}%
\special{pa 1646 1200}%
\special{pa 2046 1200}%
\special{pa 2046 1600}%
\special{pa 1646 1600}%
\special{pa 1646 1200}%
\special{pa 2046 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2245 1200 2645 1600
% 
\special{pn 8}%
\special{pa 2246 1200}%
\special{pa 2646 1200}%
\special{pa 2646 1600}%
\special{pa 2246 1600}%
\special{pa 2246 1200}%
\special{pa 2646 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3445 1200 3845 1600
% 
\special{pn 8}%
\special{pa 3446 1200}%
\special{pa 3846 1200}%
\special{pa 3846 1600}%
\special{pa 3446 1600}%
\special{pa 3446 1200}%
\special{pa 3846 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4440 1400 4440 400
% 
\special{pn 8}%
\special{pa 4440 1400}%
\special{pa 4440 400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2045 1400 2245 1400
% 
\special{pn 8}%
\special{pa 2046 1400}%
\special{pa 2246 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2246 1400}%
\special{pa 2178 1380}%
\special{pa 2192 1400}%
\special{pa 2178 1420}%
\special{pa 2246 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2645 1400 2845 1400
% 
\special{pn 8}%
\special{pa 2646 1400}%
\special{pa 2846 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2846 1400}%
\special{pa 2778 1380}%
\special{pa 2792 1400}%
\special{pa 2778 1420}%
\special{pa 2846 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1245 1300 1245 1400 5 0 0 0
% \large{$F(s)$}
\put(12.4500,-14.0000){\makebox(0,0){\large{$F(s)$}}}%
% STR 2 0 3 0 Black White
% 4 1845 1300 1845 1400 5 0 0 0
% \Large{${\mathcal S}_{h}$}
\put(18.4500,-14.0000){\makebox(0,0){\Large{${\mathcal S}_{h}$}}}%
% STR 2 0 3 0 Black White
% 4 3645 1300 3645 1400 5 0 0 0
% \Large{${\mathcal H}_{\phi}$}
\put(36.4500,-14.0000){\makebox(0,0){\Large{${\mathcal H}_{\phi}$}}}%
% STR 2 0 3 0 Black White
% 4 2445 1300 2445 1400 5 0 0 0
% \large{$K(z)$}
\put(24.4500,-14.0000){\makebox(0,0){\large{$K(z)$}}}%
% DOT 2 0 3 0 Black White
% 2 495 1400 495 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 496 1400 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 496 1400 8 8 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 495 1400 495 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 496 1400 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 496 1400 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 2 495 1400 495 2000
% 
\special{pn 8}%
\special{pa 496 1400}%
\special{pa 496 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 4035 2000 3985 2000 3985 2000 3985 2000
% 
\special{pn 8}%
\special{ar 4036 2000 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 4040 1400 4040 1950
% 
\special{pn 8}%
\special{pa 4040 1400}%
\special{pa 4040 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 4040 1950}%
\special{pa 4060 1884}%
\special{pa 4040 1898}%
\special{pa 4020 1884}%
\special{pa 4040 1950}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4185 2100 4185 2200 5 0 0 0
% \Large{$z$}
\put(41.8500,-22.0000){\makebox(0,0){\Large{$z$}}}%
% STR 2 0 3 0 Black White
% 4 4190 1700 4190 1800 5 0 0 0
% \Large{$-$}
\put(41.9000,-18.0000){\makebox(0,0){\Large{$-$}}}%
% LINE 2 5 3 0 Black White
% 2 4740 2400 4730 2400
% 
\special{pn 8}%
\special{pa 4740 2400}%
\special{pa 4730 2400}%
\special{ip}%
% STR 2 0 3 0 Black White
% 4 3790 1750 3790 1850 5 0 0 0
% \Large{$+$}
\put(37.9000,-18.5000){\makebox(0,0){\Large{$+$}}}%
% STR 2 0 3 0 Black White
% 4 4590 1100 4590 1200 5 0 0 0
% \Large{$u$}
\put(45.9000,-12.0000){\makebox(0,0){\Large{$u$}}}%
% STR 2 0 3 0 Black White
% 4 845 1000 845 1100 5 0 0 0
% \Large{$y$}
\put(8.4500,-11.0000){\makebox(0,0){\Large{$y$}}}%
% STR 2 0 3 0 Black White
% 4 2145 300 2145 400 5 0 0 0
% \LARGE{$\sum_{j=1}^{M} \alpha_j R_j e^{-L_js}$}
\put(21.4500,-4.0000){\makebox(0,0){\LARGE{$\sum_{j=1}^{M} \alpha_j R_j e^{-L_js}$}}}%
% STR 2 0 3 0 Black White
% 4 2145 1000 2145 1100 5 0 0 0
% \Large{$y_d$}
\put(21.4500,-11.0000){\makebox(0,0){\Large{$y_d$}}}%
% STR 2 0 3 0 Black White
% 4 2745 1000 2745 1100 5 0 0 0
% \Large{$u_d$}
\put(27.4500,-11.0000){\makebox(0,0){\Large{$u_d$}}}%
% BOX 2 0 3 0 Black White
% 2 1145 200 3145 600
% 
\special{pn 8}%
\special{pa 1146 200}%
\special{pa 3146 200}%
\special{pa 3146 600}%
\special{pa 1146 600}%
\special{pa 1146 200}%
\special{pa 3146 200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1145 400 645 400
% 
\special{pn 8}%
\special{pa 1146 400}%
\special{pa 646 400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3845 1400 4435 1400
% 
\special{pn 8}%
\special{pa 3846 1400}%
\special{pa 4436 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1545 1000 1545 1100 5 0 0 0
% \Large{$\tilde{y}$}
\put(15.4500,-11.0000){\makebox(0,0){\Large{$\tilde{y}$}}}%
% BOX 2 0 3 0 Black White
% 2 2845 1200 3245 1600
% 
\special{pn 8}%
\special{pa 2846 1200}%
\special{pa 3246 1200}%
\special{pa 3246 1600}%
\special{pa 2846 1600}%
\special{pa 2846 1200}%
\special{pa 3246 1200}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3245 1400 3445 1400
% 
\special{pn 8}%
\special{pa 3246 1400}%
\special{pa 3446 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3446 1400}%
\special{pa 3378 1380}%
\special{pa 3392 1400}%
\special{pa 3378 1420}%
\special{pa 3446 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4435 400 3145 400
% 
\special{pn 8}%
\special{pa 4436 400}%
\special{pa 3146 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3146 400}%
\special{pa 3212 420}%
\special{pa 3198 400}%
\special{pa 3212 380}%
\special{pa 3146 400}%
\special{fp}%
% LINE 2 5 3 0 Black White
% 2 4985 1590 4985 1600
% 
\special{pn 8}%
\special{pa 4986 1590}%
\special{pa 4986 1600}%
\special{ip}%
% VECTOR 2 0 3 0 Black White
% 2 345 1400 595 1400
% 
\special{pn 8}%
\special{pa 346 1400}%
\special{pa 596 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 596 1400}%
\special{pa 528 1380}%
\special{pa 542 1400}%
\special{pa 528 1420}%
\special{pa 596 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3345 1000 3345 1100 5 0 0 0
% \Large{$\tilde{u_d}$}
\put(33.4500,-11.0000){\makebox(0,0){\Large{$\tilde{u_d}$}}}%
% VECTOR 2 0 3 0 Black White
% 2 4090 2005 4490 2005
% 
\special{pn 8}%
\special{pa 4090 2006}%
\special{pa 4490 2006}%
\special{fp}%
\special{sh 1}%
\special{pa 4490 2006}%
\special{pa 4424 1986}%
\special{pa 4438 2006}%
\special{pa 4424 2026}%
\special{pa 4490 2006}%
\special{fp}%
% LINE 2 5 3 0 Black White
% 2 4690 2405 4700 2405
% 
\special{pn 8}%
\special{pa 4690 2406}%
\special{pa 4700 2406}%
\special{ip}%
% STR 2 0 3 0 Black White
% 4 3045 1290 3045 1390 5 0 0 0
% \Large{$\downarrow N$}
\put(30.4500,-13.9000){\makebox(0,0){\Large{$\downarrow N$}}}%
% BOX 2 0 3 0 Black White
% 2 890 1800 1690 2200
% 
\special{pn 8}%
\special{pa 890 1800}%
\special{pa 1690 1800}%
\special{pa 1690 2200}%
\special{pa 890 2200}%
\special{pa 890 1800}%
\special{pa 1690 1800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1290 1900 1290 2000 5 0 0 0
% \LARGE{$e^{-mNhs}$}
\put(12.9000,-20.0000){\makebox(0,0){\LARGE{$e^{-mNhs}$}}}%
% VECTOR 2 0 3 0 Black White
% 2 490 2000 890 2000
% 
\special{pn 8}%
\special{pa 490 2000}%
\special{pa 890 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 890 2000}%
\special{pa 824 1980}%
\special{pa 838 2000}%
\special{pa 824 2020}%
\special{pa 890 2000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1690 2000 3990 2000
% 
\special{pn 8}%
\special{pa 1690 2000}%
\special{pa 3990 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3990 2000}%
\special{pa 3924 1980}%
\special{pa 3938 2000}%
\special{pa 3924 2020}%
\special{pa 3990 2000}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 500 500 500 600 5 0 0 0
% \Large{$u_L$}
\put(5.0000,-6.0000){\makebox(0,0){\Large{$u_L$}}}%
\end{picture}}%


==> fig/error_system_SD2.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 48.6500, 22.0500)(  1.2000,-24.0500)
% CIRCLE 2 0 3 0 Black White
% 4 645 1400 595 1400 595 1400 595 1400
% 
\special{pn 8}%
\special{ar 646 1400 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 645 400 645 1350
% 
\special{pn 8}%
\special{pa 646 400}%
\special{pa 646 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 646 1350}%
\special{pa 666 1284}%
\special{pa 646 1298}%
\special{pa 626 1284}%
\special{pa 646 1350}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 695 1400 1045 1400
% 
\special{pn 8}%
\special{pa 696 1400}%
\special{pa 1046 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1046 1400}%
\special{pa 978 1380}%
\special{pa 992 1400}%
\special{pa 978 1420}%
\special{pa 1046 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 435 1093 435 1190 5 0 0 0
% \Large{$w$}
\put(4.3500,-11.9000){\makebox(0,0){\Large{$w$}}}%
% STR 2 0 3 0 Black White
% 4 745 1150 745 1250 5 0 0 0
% $+$
\put(7.4500,-12.5000){\makebox(0,0){$+$}}%
% BOX 2 0 3 0 Black White
% 2 1045 1200 1445 1600
% 
\special{pn 8}%
\special{pa 1046 1200}%
\special{pa 1446 1200}%
\special{pa 1446 1600}%
\special{pa 1046 1600}%
\special{pa 1046 1200}%
\special{pa 1446 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1445 1400 1645 1400
% 
\special{pn 8}%
\special{pa 1446 1400}%
\special{pa 1646 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1646 1400}%
\special{pa 1578 1380}%
\special{pa 1592 1400}%
\special{pa 1578 1420}%
\special{pa 1646 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1645 1200 2045 1600
% 
\special{pn 8}%
\special{pa 1646 1200}%
\special{pa 2046 1200}%
\special{pa 2046 1600}%
\special{pa 1646 1600}%
\special{pa 1646 1200}%
\special{pa 2046 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2245 1200 2645 1600
% 
\special{pn 8}%
\special{pa 2246 1200}%
\special{pa 2646 1200}%
\special{pa 2646 1600}%
\special{pa 2246 1600}%
\special{pa 2246 1200}%
\special{pa 2646 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3445 1200 3845 1600
% 
\special{pn 8}%
\special{pa 3446 1200}%
\special{pa 3846 1200}%
\special{pa 3846 1600}%
\special{pa 3446 1600}%
\special{pa 3446 1200}%
\special{pa 3846 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4440 1400 4440 400
% 
\special{pn 8}%
\special{pa 4440 1400}%
\special{pa 4440 400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2045 1400 2245 1400
% 
\special{pn 8}%
\special{pa 2046 1400}%
\special{pa 2246 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2246 1400}%
\special{pa 2178 1380}%
\special{pa 2192 1400}%
\special{pa 2178 1420}%
\special{pa 2246 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2645 1400 2845 1400
% 
\special{pn 8}%
\special{pa 2646 1400}%
\special{pa 2846 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2846 1400}%
\special{pa 2778 1380}%
\special{pa 2792 1400}%
\special{pa 2778 1420}%
\special{pa 2846 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1245 1300 1245 1400 5 0 0 0
% \large{$F(s)$}
\put(12.4500,-14.0000){\makebox(0,0){\large{$F(s)$}}}%
% STR 2 0 3 0 Black White
% 4 1845 1300 1845 1400 5 0 0 0
% \Large{${\mathcal S}_{h}$}
\put(18.4500,-14.0000){\makebox(0,0){\Large{${\mathcal S}_{h}$}}}%
% STR 2 0 3 0 Black White
% 4 3645 1300 3645 1400 5 0 0 0
% \Large{$\tilde{{\mathcal H}}_{h}$}
\put(36.4500,-14.0000){\makebox(0,0){\Large{$\tilde{{\mathcal H}}_{h}$}}}%
% STR 2 0 3 0 Black White
% 4 2445 1300 2445 1400 5 0 0 0
% \large{$K(z)$}
\put(24.4500,-14.0000){\makebox(0,0){\large{$K(z)$}}}%
% DOT 2 0 3 0 Black White
% 2 495 1400 495 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 496 1400 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 496 1400 8 8 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 495 1400 495 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 496 1400 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 496 1400 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 2 495 1400 495 2000
% 
\special{pn 8}%
\special{pa 496 1400}%
\special{pa 496 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 4035 2000 3985 2000 3985 2000 3985 2000
% 
\special{pn 8}%
\special{ar 4036 2000 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 4040 1400 4040 1950
% 
\special{pn 8}%
\special{pa 4040 1400}%
\special{pa 4040 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 4040 1950}%
\special{pa 4060 1884}%
\special{pa 4040 1898}%
\special{pa 4020 1884}%
\special{pa 4040 1950}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4185 2100 4185 2200 5 0 0 0
% \Large{$z$}
\put(41.8500,-22.0000){\makebox(0,0){\Large{$z$}}}%
% STR 2 0 3 0 Black White
% 4 4190 1700 4190 1800 5 0 0 0
% \Large{$-$}
\put(41.9000,-18.0000){\makebox(0,0){\Large{$-$}}}%
% LINE 2 5 3 0 Black White
% 2 4740 2400 4730 2400
% 
\special{pn 8}%
\special{pa 4740 2400}%
\special{pa 4730 2400}%
\special{ip}%
% STR 2 0 3 0 Black White
% 4 3790 1750 3790 1850 5 0 0 0
% \Large{$+$}
\put(37.9000,-18.5000){\makebox(0,0){\Large{$+$}}}%
% STR 2 0 3 0 Black White
% 4 4590 1100 4590 1200 5 0 0 0
% \Large{$u$}
\put(45.9000,-12.0000){\makebox(0,0){\Large{$u$}}}%
% STR 2 0 3 0 Black White
% 4 845 1000 845 1100 5 0 0 0
% \Large{$y$}
\put(8.4500,-11.0000){\makebox(0,0){\Large{$y$}}}%
% STR 2 0 3 0 Black White
% 4 2145 300 2145 400 5 0 0 0
% \LARGE{$\sum_{j=1}^{M} \alpha_j R_j e^{-L_js}$}
\put(21.4500,-4.0000){\makebox(0,0){\LARGE{$\sum_{j=1}^{M} \alpha_j R_j e^{-L_js}$}}}%
% STR 2 0 3 0 Black White
% 4 2145 1000 2145 1100 5 0 0 0
% \Large{$y_d$}
\put(21.4500,-11.0000){\makebox(0,0){\Large{$y_d$}}}%
% STR 2 0 3 0 Black White
% 4 2745 1000 2745 1100 5 0 0 0
% \Large{$u_d$}
\put(27.4500,-11.0000){\makebox(0,0){\Large{$u_d$}}}%
% BOX 2 0 3 0 Black White
% 2 1145 200 3145 600
% 
\special{pn 8}%
\special{pa 1146 200}%
\special{pa 3146 200}%
\special{pa 3146 600}%
\special{pa 1146 600}%
\special{pa 1146 200}%
\special{pa 3146 200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1145 400 645 400
% 
\special{pn 8}%
\special{pa 1146 400}%
\special{pa 646 400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3845 1400 4435 1400
% 
\special{pn 8}%
\special{pa 3846 1400}%
\special{pa 4436 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1545 1000 1545 1100 5 0 0 0
% \Large{$\tilde{y}$}
\put(15.4500,-11.0000){\makebox(0,0){\Large{$\tilde{y}$}}}%
% BOX 2 0 3 0 Black White
% 2 2845 1200 3245 1600
% 
\special{pn 8}%
\special{pa 2846 1200}%
\special{pa 3246 1200}%
\special{pa 3246 1600}%
\special{pa 2846 1600}%
\special{pa 2846 1200}%
\special{pa 3246 1200}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3245 1400 3445 1400
% 
\special{pn 8}%
\special{pa 3246 1400}%
\special{pa 3446 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3446 1400}%
\special{pa 3378 1380}%
\special{pa 3392 1400}%
\special{pa 3378 1420}%
\special{pa 3446 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4435 400 3145 400
% 
\special{pn 8}%
\special{pa 4436 400}%
\special{pa 3146 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3146 400}%
\special{pa 3212 420}%
\special{pa 3198 400}%
\special{pa 3212 380}%
\special{pa 3146 400}%
\special{fp}%
% LINE 2 5 3 0 Black White
% 2 4985 1590 4985 1600
% 
\special{pn 8}%
\special{pa 4986 1590}%
\special{pa 4986 1600}%
\special{ip}%
% VECTOR 2 0 3 0 Black White
% 2 345 1400 595 1400
% 
\special{pn 8}%
\special{pa 346 1400}%
\special{pa 596 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 596 1400}%
\special{pa 528 1380}%
\special{pa 542 1400}%
\special{pa 528 1420}%
\special{pa 596 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3345 1000 3345 1100 5 0 0 0
% \Large{$\tilde{u_d}$}
\put(33.4500,-11.0000){\makebox(0,0){\Large{$\tilde{u_d}$}}}%
% VECTOR 2 0 3 0 Black White
% 2 4090 2005 4490 2005
% 
\special{pn 8}%
\special{pa 4090 2006}%
\special{pa 4490 2006}%
\special{fp}%
\special{sh 1}%
\special{pa 4490 2006}%
\special{pa 4424 1986}%
\special{pa 4438 2006}%
\special{pa 4424 2026}%
\special{pa 4490 2006}%
\special{fp}%
% LINE 2 5 3 0 Black White
% 2 4690 2405 4700 2405
% 
\special{pn 8}%
\special{pa 4690 2406}%
\special{pa 4700 2406}%
\special{ip}%
% STR 2 0 3 0 Black White
% 4 3045 1290 3045 1390 5 0 0 0
% \Large{$\downarrow N$}
\put(30.4500,-13.9000){\makebox(0,0){\Large{$\downarrow N$}}}%
% BOX 2 0 3 0 Black White
% 2 890 1800 1690 2200
% 
\special{pn 8}%
\special{pa 890 1800}%
\special{pa 1690 1800}%
\special{pa 1690 2200}%
\special{pa 890 2200}%
\special{pa 890 1800}%
\special{pa 1690 1800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1290 1900 1290 2000 5 0 0 0
% \LARGE{$e^{-mNhs}$}
\put(12.9000,-20.0000){\makebox(0,0){\LARGE{$e^{-mNhs}$}}}%
% VECTOR 2 0 3 0 Black White
% 2 490 2000 890 2000
% 
\special{pn 8}%
\special{pa 490 2000}%
\special{pa 890 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 890 2000}%
\special{pa 824 1980}%
\special{pa 838 2000}%
\special{pa 824 2020}%
\special{pa 890 2000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1690 2000 3990 2000
% 
\special{pn 8}%
\special{pa 1690 2000}%
\special{pa 3990 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3990 2000}%
\special{pa 3924 1980}%
\special{pa 3938 2000}%
\special{pa 3924 2020}%
\special{pa 3990 2000}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 500 500 500 600 5 0 0 0
% \Large{$u_L$}
\put(5.0000,-6.0000){\makebox(0,0){\Large{$u_L$}}}%
\end{picture}}%


==> fig/error_system_SD_mod.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(54.7000,26.0500)(1.2000,-28.0500)%
% CIRCLE 2 0 3 0 Black White  
% 4 645 1400 595 1400 595 1400 595 1400
% 
\special{pn 8}%
\special{ar 645 1400 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 645 400 645 1350
% 
\special{pn 8}%
\special{pa 645 400}%
\special{pa 645 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 645 1350}%
\special{pa 665 1283}%
\special{pa 645 1297}%
\special{pa 625 1283}%
\special{pa 645 1350}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 695 1400 1045 1400
% 
\special{pn 8}%
\special{pa 695 1400}%
\special{pa 1045 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1045 1400}%
\special{pa 978 1380}%
\special{pa 992 1400}%
\special{pa 978 1420}%
\special{pa 1045 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 435 1093 435 1190 5 0 0 0
% \Large{$w$}
\put(4.3500,-11.9000){\makebox(0,0){\Large{$w$}}}%
% STR 2 0 3 0 Black White  
% 4 745 1150 745 1250 5 0 0 0
% $+$
\put(7.4500,-12.5000){\makebox(0,0){$+$}}%
% BOX 2 0 3 0 Black White  
% 2 1050 1205 1450 1605
% 
\special{pn 8}%
\special{pa 1050 1205}%
\special{pa 1450 1205}%
\special{pa 1450 1605}%
\special{pa 1050 1605}%
\special{pa 1050 1205}%
\special{pa 1450 1205}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1650 1205 2050 1605
% 
\special{pn 8}%
\special{pa 1650 1205}%
\special{pa 2050 1205}%
\special{pa 2050 1605}%
\special{pa 1650 1605}%
\special{pa 1650 1205}%
\special{pa 2050 1205}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2250 1205 2650 1605
% 
\special{pn 8}%
\special{pa 2250 1205}%
\special{pa 2650 1205}%
\special{pa 2650 1605}%
\special{pa 2250 1605}%
\special{pa 2250 1205}%
\special{pa 2650 1205}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1450 1405 1650 1405
% 
\special{pn 8}%
\special{pa 1450 1405}%
\special{pa 1650 1405}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1650 1405}%
\special{pa 1583 1385}%
\special{pa 1597 1405}%
\special{pa 1583 1425}%
\special{pa 1650 1405}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 2050 1405 2250 1405
% 
\special{pn 8}%
\special{pa 2050 1405}%
\special{pa 2250 1405}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2250 1405}%
\special{pa 2183 1385}%
\special{pa 2197 1405}%
\special{pa 2183 1425}%
\special{pa 2250 1405}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1850 1305 1850 1405 5 0 0 0
% \large{$K(z)$}
\put(18.5000,-14.0500){\makebox(0,0){\large{$K(z)$}}}%
% DOT 2 0 3 0 Black White  
% 2 495 1400 495 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 495 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 495 1400 8 8 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 495 1400 495 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 495 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 495 1400 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 495 1400 495 2000
% 
\special{pn 8}%
\special{pa 495 1400}%
\special{pa 495 2000}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2835 2000 2785 2000 2785 2000 2785 2000
% 
\special{pn 8}%
\special{ar 2835 2000 50 50 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3170 2060 3170 2160 5 0 0 0
% \LARGE{$z$}
\put(31.7000,-21.6000){\makebox(0,0){\LARGE{$z$}}}%
% STR 2 0 3 0 Black White  
% 4 2990 1700 2990 1800 5 0 0 0
% \Large{$-$}
\put(29.9000,-18.0000){\makebox(0,0){\Large{$-$}}}%
% LINE 2 5 3 0 Black White  
% 2 5345 2400 5335 2400
% 
\special{pn 8}%
\special{pa 5345 2400}%
\special{pa 5335 2400}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 2590 1750 2590 1850 5 0 0 0
% \Large{$+$}
\put(25.9000,-18.5000){\makebox(0,0){\Large{$+$}}}%
% STR 2 0 3 0 Black White  
% 4 3035 1100 3035 1200 5 0 0 0
% \LARGE{$u$}
\put(30.3500,-12.0000){\makebox(0,0){\LARGE{$u$}}}%
% STR 2 0 3 0 Black White  
% 4 845 1000 845 1100 5 0 0 0
% \Large{$y$}
\put(8.4500,-11.0000){\makebox(0,0){\Large{$y$}}}%
% STR 2 0 3 0 Black White  
% 4 1550 1005 1550 1105 5 0 0 0
% \Large{$y_d$}
\put(15.5000,-11.0500){\makebox(0,0){\Large{$y_d$}}}%
% STR 2 0 3 0 Black White  
% 4 2150 1005 2150 1105 5 0 0 0
% \Large{$u_d$}
\put(21.5000,-11.0500){\makebox(0,0){\Large{$u_d$}}}%
% LINE 2 5 3 0 Black White  
% 2 5590 1590 5590 1600
% 
\special{pn 8}%
\special{pa 5590 1590}%
\special{pa 5590 1600}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 345 1400 595 1400
% 
\special{pn 8}%
\special{pa 345 1400}%
\special{pa 595 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 595 1400}%
\special{pa 528 1380}%
\special{pa 542 1400}%
\special{pa 528 1420}%
\special{pa 595 1400}%
\special{fp}%
% LINE 2 5 3 0 Black White  
% 2 4695 2805 4705 2805
% 
\special{pn 8}%
\special{pa 4695 2805}%
\special{pa 4705 2805}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1295 1900 1295 2000 5 0 0 0
% \LARGE{$e^{-mTs}$}
\put(12.9500,-20.0000){\makebox(0,0){\LARGE{$e^{-mTs}$}}}%
% BOX 2 0 3 0 Black White  
% 2 895 1800 1695 2200
% 
\special{pn 8}%
\special{pa 895 1800}%
\special{pa 1695 1800}%
\special{pa 1695 2200}%
\special{pa 895 2200}%
\special{pa 895 1800}%
\special{pa 1695 1800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 495 2000 895 2000
% 
\special{pn 8}%
\special{pa 495 2000}%
\special{pa 895 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 895 2000}%
\special{pa 828 1980}%
\special{pa 842 2000}%
\special{pa 828 2020}%
\special{pa 895 2000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2450 1300 2450 1400 5 0 0 0
% \Large{${\mathcal H}_{\phi}$}
\put(24.5000,-14.0000){\makebox(0,0){\Large{${\mathcal H}_{\phi}$}}}%
% STR 2 0 3 0 Black White  
% 4 1250 1300 1250 1400 5 0 0 0
% \Large{${\mathcal S}_{\phi}$}
\put(12.5000,-14.0000){\makebox(0,0){\Large{${\mathcal S}_{\phi}$}}}%
% LINE 2 0 3 0 Black White  
% 2 2645 1440 3485 1440
% 
\special{pn 8}%
\special{pa 2645 1440}%
\special{pa 3485 1440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3485 1440 3485 400
% 
\special{pn 8}%
\special{pa 3485 1440}%
\special{pa 3485 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2835 1440 2835 1950
% 
\special{pn 8}%
\special{pa 2835 1440}%
\special{pa 2835 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 2835 1950}%
\special{pa 2855 1883}%
\special{pa 2835 1897}%
\special{pa 2815 1883}%
\special{pa 2835 1950}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1695 2000 2785 2000
% 
\special{pn 8}%
\special{pa 1695 2000}%
\special{pa 2785 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2785 2000}%
\special{pa 2718 1980}%
\special{pa 2732 2000}%
\special{pa 2718 2020}%
\special{pa 2785 2000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2880 2000 3480 2000
% 
\special{pn 8}%
\special{pa 2880 2000}%
\special{pa 3480 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3480 2000}%
\special{pa 3413 1980}%
\special{pa 3427 2000}%
\special{pa 3413 2020}%
\special{pa 3480 2000}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1650 200 2050 600
% 
\special{pn 8}%
\special{pa 1650 200}%
\special{pa 2050 200}%
\special{pa 2050 600}%
\special{pa 1650 600}%
\special{pa 1650 200}%
\special{pa 2050 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1850 300 1850 400 5 0 0 0
% \large{$Q(s)$}
\put(18.5000,-4.0000){\makebox(0,0){\large{$Q(s)$}}}%
% VECTOR 2 0 3 0 Black White  
% 2 3480 400 2050 400
% 
\special{pn 8}%
\special{pa 3480 400}%
\special{pa 2050 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2050 400}%
\special{pa 2117 420}%
\special{pa 2103 400}%
\special{pa 2117 380}%
\special{pa 2050 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1650 400 640 400
% 
\special{pn 8}%
\special{pa 1650 400}%
\special{pa 640 400}%
\special{fp}%
\end{picture}}%


==> fig/relay.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 57.3200, 28.4000)(  0.2000,-31.4000)
% LINE 2 0 3 0 Black White
% 2 1845 730 1845 930
% 
\special{pn 8}%
\special{pa 1846 730}%
\special{pa 1846 930}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1845 1330 1845 1530
% 
\special{pn 8}%
\special{pa 1846 1330}%
\special{pa 1846 1530}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1645 1530 2045 1930
% 
\special{pn 8}%
\special{pa 1646 1530}%
\special{pa 2046 1530}%
\special{pa 2046 1930}%
\special{pa 1646 1930}%
\special{pa 1646 1530}%
\special{pa 2046 1530}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1845 1730 1695 1730 1695 1730 1695 1730
% 
\special{pn 8}%
\special{ar 1846 1730 150 150  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 4 1745 1630 1945 1830 1945 1630 1745 1830
% 
\special{pn 8}%
\special{pa 1746 1630}%
\special{pa 1946 1830}%
\special{fp}%
\special{pa 1946 1630}%
\special{pa 1746 1830}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1845 1930 1845 2330
% 
\special{pn 8}%
\special{pa 1846 1930}%
\special{pa 1846 2330}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1545 2330 2145 2730
% 
\special{pn 8}%
\special{pa 1546 2330}%
\special{pa 2146 2330}%
\special{pa 2146 2730}%
\special{pa 1546 2730}%
\special{pa 1546 2330}%
\special{pa 2146 2330}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1845 2730 1845 2930
% 
\special{pn 8}%
\special{pa 1846 2730}%
\special{pa 1846 2930}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2450 2730 3650 3130
% 
\special{pn 8}%
\special{pa 2450 2730}%
\special{pa 3650 2730}%
\special{pa 3650 3130}%
\special{pa 2450 3130}%
\special{pa 2450 2730}%
\special{pa 3650 2730}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4250 2930 4250 2730
% 
\special{pn 8}%
\special{pa 4250 2930}%
\special{pa 4250 2730}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4050 930 4450 1330
% 
\special{pn 8}%
\special{pa 4050 930}%
\special{pa 4450 930}%
\special{pa 4450 1330}%
\special{pa 4050 1330}%
\special{pa 4050 930}%
\special{pa 4450 930}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4250 1330 4250 1530
% 
\special{pn 8}%
\special{pa 4250 1330}%
\special{pa 4250 1530}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4050 1530 4450 1930
% 
\special{pn 8}%
\special{pa 4050 1530}%
\special{pa 4450 1530}%
\special{pa 4450 1930}%
\special{pa 4050 1930}%
\special{pa 4050 1530}%
\special{pa 4450 1530}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 4250 1730 4100 1730 4100 1730 4100 1730
% 
\special{pn 8}%
\special{ar 4250 1730 150 150  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 4 4150 1630 4350 1830 4350 1630 4150 1830
% 
\special{pn 8}%
\special{pa 4150 1630}%
\special{pa 4350 1830}%
\special{fp}%
\special{pa 4350 1630}%
\special{pa 4150 1830}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4250 1930 4250 2330
% 
\special{pn 8}%
\special{pa 4250 1930}%
\special{pa 4250 2330}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3950 2330 4550 2730
% 
\special{pn 8}%
\special{pa 3950 2330}%
\special{pa 4550 2330}%
\special{pa 4550 2730}%
\special{pa 3950 2730}%
\special{pa 3950 2330}%
\special{pa 4550 2330}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4100 1280 4400 1280
% 
\special{pn 8}%
\special{pa 4100 1280}%
\special{pa 4400 1280}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4400 1280 4250 980
% 
\special{pn 8}%
\special{pa 4400 1280}%
\special{pa 4250 980}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4250 980 4100 1280
% 
\special{pn 8}%
\special{pa 4250 980}%
\special{pa 4100 1280}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4250 930 4250 930
% 
\special{pn 8}%
\special{pa 4250 930}%
\special{pa 4250 930}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4050 310 4450 310
% 
\special{pn 8}%
\special{pa 4050 310}%
\special{pa 4450 310}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4450 310 4250 710
% 
\special{pn 8}%
\special{pa 4450 310}%
\special{pa 4250 710}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4250 710 4050 310
% 
\special{pn 8}%
\special{pa 4250 710}%
\special{pa 4050 310}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4250 930 4250 310
% 
\special{pn 8}%
\special{pa 4250 930}%
\special{pa 4250 310}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3050 2830 3050 2930 5 0 0 0
% \Large{DSP}
\put(30.5000,-29.3000){\makebox(0,0){\Large{DSP}}}%
% STR 2 0 3 0 Black White
% 4 4250 2430 4250 2530 5 0 0 0
% \Large{DAC}
\put(42.5000,-25.3000){\makebox(0,0){\Large{DAC}}}%
% STR 2 0 3 0 Black White
% 4 1845 2430 1845 2530 5 0 0 0
% \Large{ADC}
\put(18.4500,-25.3000){\makebox(0,0){\Large{ADC}}}%
% STR 2 0 3 0 Black White
% 4 2440 1980 2440 2080 5 0 0 0
% \large{Demodulator}
\put(24.4000,-20.8000){\makebox(0,0){\large{Demodulator}}}%
% STR 2 0 3 0 Black White
% 4 3750 1980 3750 2080 5 0 0 0
% \large{Modulator}
\put(37.5000,-20.8000){\makebox(0,0){\large{Modulator}}}%
% STR 2 0 3 0 Black White
% 4 3850 1030 3850 1130 5 0 0 0
% \Large{PA}
\put(38.5000,-11.3000){\makebox(0,0){\Large{PA}}}%
% STR 2 0 3 0 Black White
% 4 3050 600 3050 700 5 0 0 0
% \Large{Coupling Waves}
\put(30.5000,-7.0000){\makebox(0,0){\Large{Coupling Waves}}}%
% LINE 2 5 3 0 Black White
% 2 4850 525 4860 525
% 
\special{pn 8}%
\special{pa 4850 526}%
\special{pa 4860 526}%
\special{ip}%
% LINE 2 5 3 0 Black White
% 2 20 1110 30 1110
% 
\special{pn 8}%
\special{pa 20 1110}%
\special{pa 30 1110}%
\special{ip}%
% LINE 2 0 3 0 Black White
% 2 1650 310 2050 310
% 
\special{pn 8}%
\special{pa 1650 310}%
\special{pa 2050 310}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2045 310 1845 710
% 
\special{pn 8}%
\special{pa 2046 310}%
\special{pa 1846 710}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1845 710 1645 310
% 
\special{pn 8}%
\special{pa 1846 710}%
\special{pa 1646 310}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1845 930 1845 310
% 
\special{pn 8}%
\special{pa 1846 930}%
\special{pa 1846 310}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 530 300 1330 700
% 
\special{pn 8}%
\special{pa 530 300}%
\special{pa 1330 300}%
\special{pa 1330 700}%
\special{pa 530 700}%
\special{pa 530 300}%
\special{pa 1330 300}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4730 300 5530 700
% 
\special{pn 8}%
\special{pa 4730 300}%
\special{pa 5530 300}%
\special{pa 5530 700}%
\special{pa 4730 700}%
\special{pa 4730 300}%
\special{pa 5530 300}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 930 400 930 500 5 0 0 0
% \large{Channel 1}
\put(9.3000,-5.0000){\makebox(0,0){\large{Channel 1}}}%
% STR 2 0 3 0 Black White
% 4 5130 400 5130 500 5 0 0 0
% \large{Channel 2}
\put(51.3000,-5.0000){\makebox(0,0){\large{Channel 2}}}%
% BOX 2 0 3 0 Black White
% 2 130 2300 730 2700
% 
\special{pn 8}%
\special{pa 130 2300}%
\special{pa 730 2300}%
\special{pa 730 2700}%
\special{pa 130 2700}%
\special{pa 130 2300}%
\special{pa 730 2300}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 5125 2300 5725 2700
% 
\special{pn 8}%
\special{pa 5126 2300}%
\special{pa 5726 2300}%
\special{pa 5726 2700}%
\special{pa 5126 2700}%
\special{pa 5126 2300}%
\special{pa 5726 2300}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 430 2400 430 2500 5 0 0 0
% \Large{BS}
\put(4.3000,-25.0000){\makebox(0,0){\Large{BS}}}%
% STR 2 0 3 0 Black White
% 4 5425 2400 5425 2500 5 0 0 0
% \Large{T}
\put(54.2500,-25.0000){\makebox(0,0){\Large{T}}}%
% LINE 0 0 3 0 Black White
% 2 5525 2300 5525 2300
% 
\special{pn 20}%
\special{pa 5526 2300}%
\special{pa 5526 2300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5525 1700 5525 1300
% 
\special{pn 8}%
\special{pa 5526 1700}%
\special{pa 5526 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5325 1300 5725 1300
% 
\special{pn 8}%
\special{pa 5326 1300}%
\special{pa 5726 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5725 1300 5525 1500
% 
\special{pn 8}%
\special{pa 5726 1300}%
\special{pa 5526 1500}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5525 1500 5325 1300
% 
\special{pn 8}%
\special{pa 5526 1500}%
\special{pa 5326 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 330 1300 730 1300
% 
\special{pn 8}%
\special{pa 330 1300}%
\special{pa 730 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 730 1300 530 1500
% 
\special{pn 8}%
\special{pa 730 1300}%
\special{pa 530 1500}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 530 1500 330 1300
% 
\special{pn 8}%
\special{pa 530 1500}%
\special{pa 330 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 530 1300 530 2300
% 
\special{pn 8}%
\special{pa 530 1300}%
\special{pa 530 2300}%
\special{fp}%
% VECTOR 0 0 3 0 Black White
% 2 5725 500 5725 1100
% 
\special{pn 20}%
\special{pa 5726 500}%
\special{pa 5726 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 5726 1100}%
\special{pa 5746 1034}%
\special{pa 5726 1048}%
\special{pa 5706 1034}%
\special{pa 5726 1100}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 330 1100 330 500
% 
\special{pn 20}%
\special{pa 330 1100}%
\special{pa 330 500}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5525 1800 5525 2300
% 
\special{pn 8}%
\special{pa 5526 1800}%
\special{pa 5526 2300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1845 1190 1845 1390
% 
\special{pn 8}%
\special{pa 1846 1190}%
\special{pa 1846 1390}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 5530 500 5730 500
% 
\special{pn 20}%
\special{pa 5530 500}%
\special{pa 5730 500}%
\special{fp}%
% VECTOR 0 0 3 0 Black White
% 2 330 500 530 500
% 
\special{pn 20}%
\special{pa 330 500}%
\special{pa 530 500}%
\special{fp}%
\special{sh 1}%
\special{pa 530 500}%
\special{pa 464 480}%
\special{pa 478 500}%
\special{pa 464 520}%
\special{pa 530 500}%
\special{fp}%
% VECTOR 0 0 3 0 Black White
% 2 1325 500 1525 500
% 
\special{pn 20}%
\special{pa 1326 500}%
\special{pa 1526 500}%
\special{fp}%
\special{sh 1}%
\special{pa 1526 500}%
\special{pa 1458 480}%
\special{pa 1472 500}%
\special{pa 1458 520}%
\special{pa 1526 500}%
\special{fp}%
% VECTOR 0 0 3 0 Black White
% 2 4530 500 4730 500
% 
\special{pn 20}%
\special{pa 4530 500}%
\special{pa 4730 500}%
\special{fp}%
\special{sh 1}%
\special{pa 4730 500}%
\special{pa 4664 480}%
\special{pa 4678 500}%
\special{pa 4664 520}%
\special{pa 4730 500}%
\special{fp}%
% LINE 2 5 3 0 Black White
% 2 5730 3140 5720 3140
% 
\special{pn 8}%
\special{pa 5730 3140}%
\special{pa 5720 3140}%
\special{ip}%
% VECTOR 0 0 3 0 Black White
% 2 4080 510 2080 510
% 
\special{pn 20}%
\special{pa 4080 510}%
\special{pa 2080 510}%
\special{fp}%
\special{sh 1}%
\special{pa 2080 510}%
\special{pa 2148 530}%
\special{pa 2134 510}%
\special{pa 2148 490}%
\special{pa 2080 510}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4250 2930 3650 2930
% 
\special{pn 8}%
\special{pa 4250 2930}%
\special{pa 3650 2930}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2450 2930 1850 2930
% 
\special{pn 8}%
\special{pa 2450 2930}%
\special{pa 1850 2930}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5520 1600 5520 2000
% 
\special{pn 8}%
\special{pa 5520 1600}%
\special{pa 5520 2000}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1850 800 1850 1400
% 
\special{pn 8}%
\special{pa 1850 800}%
\special{pa 1850 1400}%
\special{fp}%
\end{picture}}%


==> fig/relay_math.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(31.5500,20.6500)(0.9500,-26.5000)%
% CIRCLE 2 0 3 0 Black White  
% 4 800 850 800 800 800 800 800 800
% 
\special{pn 8}%
\special{ar 800 850 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black White  
% 2 600 1700 1000 2100
% 
\special{pn 8}%
\special{pa 600 1700}%
\special{pa 1000 1700}%
\special{pa 1000 2100}%
\special{pa 600 2100}%
\special{pa 600 1700}%
\special{pa 1000 1700}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2600 1700 3000 2100
% 
\special{pn 8}%
\special{pa 2600 1700}%
\special{pa 3000 1700}%
\special{pa 3000 2100}%
\special{pa 2600 2100}%
\special{pa 2600 1700}%
\special{pa 3000 1700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 1700 2800 1500
% 
\special{pn 8}%
\special{pa 2800 1700}%
\special{pa 2800 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1500}%
\special{pa 2780 1567}%
\special{pa 2800 1553}%
\special{pa 2820 1567}%
\special{pa 2800 1500}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2600 1100 3000 1500
% 
\special{pn 8}%
\special{pa 2600 1100}%
\special{pa 3000 1100}%
\special{pa 3000 1500}%
\special{pa 2600 1500}%
\special{pa 2600 1100}%
\special{pa 3000 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2800 1100 2800 850
% 
\special{pn 8}%
\special{pa 2800 1100}%
\special{pa 2800 850}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 550 1000 650 5 0 0 0
% $+$
\put(10.0000,-6.5000){\makebox(0,0){$+$}}%
% STR 2 0 3 0 Black White  
% 4 800 1800 800 1900 5 0 0 0
% \Large{${\mathcal D}$}
\put(8.0000,-19.0000){\makebox(0,0){\Large{${\mathcal D}$}}}%
% STR 2 0 3 0 Black White  
% 4 1800 2200 1800 2300 5 0 0 0
% \large{Digital System}
\put(18.0000,-23.0000){\makebox(0,0){\large{Digital System}}}%
% STR 2 0 3 0 Black White  
% 4 2800 1800 2800 1900 5 0 0 0
% \Large{${\mathcal M}$}
\put(28.0000,-19.0000){\makebox(0,0){\Large{${\mathcal M}$}}}%
% STR 2 0 3 0 Black White  
% 4 2800 1200 2800 1300 5 0 0 0
% \LARGE{$a$}
\put(28.0000,-13.0000){\makebox(0,0){\LARGE{$a$}}}%
% LINE 2 0 3 0 Black White  
% 2 800 2100 800 2300
% 
\special{pn 8}%
\special{pa 800 2100}%
\special{pa 800 2300}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 800 2300 1200 2300
% 
\special{pn 8}%
\special{pa 800 2300}%
\special{pa 1200 2300}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 2300}%
\special{pa 1133 2280}%
\special{pa 1147 2300}%
\special{pa 1133 2320}%
\special{pa 1200 2300}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 2300 2800 2300
% 
\special{pn 8}%
\special{pa 2400 2300}%
\special{pa 2800 2300}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 2300 2800 2100
% 
\special{pn 8}%
\special{pa 2800 2300}%
\special{pa 2800 2100}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2100}%
\special{pa 2780 2167}%
\special{pa 2800 2153}%
\special{pa 2820 2167}%
\special{pa 2800 2100}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1200 2100 2400 2500
% 
\special{pn 8}%
\special{pa 1200 2100}%
\special{pa 2400 2100}%
\special{pa 2400 2500}%
\special{pa 1200 2500}%
\special{pa 1200 2100}%
\special{pa 2400 2100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 750 1800 850 5 0 0 0
% \LARGE{$\sum_{j=1}^M r_je^{-L_js}$}
\put(18.0000,-8.5000){\makebox(0,0){\LARGE{$\sum_{j=1}^M r_je^{-L_js}$}}}%
% LINE 2 5 3 0 Black White  
% 2 3250 2650 3240 2650
% 
\special{pn 8}%
\special{pa 3250 2650}%
\special{pa 3240 2650}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 400 550 400 650 5 0 0 0
% \Large{$v$}
\put(4.0000,-6.5000){\makebox(0,0){\Large{$v$}}}%
% STR 2 0 3 0 Black White  
% 4 2600 2400 2600 2500 5 0 0 0
% \Large{$u$}
\put(26.0000,-25.0000){\makebox(0,0){\Large{$u$}}}%
% LINE 2 0 3 0 Black White  
% 2 2800 850 2800 850
% 
\special{pn 8}%
\special{pa 2800 850}%
\special{pa 2800 850}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 2400 1000 2500 5 0 0 0
% \Large{$y$}
\put(10.0000,-25.0000){\makebox(0,0){\Large{$y$}}}%
% VECTOR 2 0 3 0 Black White  
% 2 800 900 800 1700
% 
\special{pn 8}%
\special{pa 800 900}%
\special{pa 800 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1700}%
\special{pa 820 1633}%
\special{pa 800 1647}%
\special{pa 780 1633}%
\special{pa 800 1700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 400 850 400 850
% 
\special{pn 8}%
\special{pa 400 850}%
\special{pa 400 850}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 350 850 750 850
% 
\special{pn 8}%
\special{pa 350 850}%
\special{pa 750 850}%
\special{fp}%
\special{sh 1}%
\special{pa 750 850}%
\special{pa 683 830}%
\special{pa 697 850}%
\special{pa 683 870}%
\special{pa 750 850}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 850 3200 850
% 
\special{pn 8}%
\special{pa 2800 850}%
\special{pa 3200 850}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 850}%
\special{pa 3133 830}%
\special{pa 3147 850}%
\special{pa 3133 870}%
\special{pa 3200 850}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1200 650 2400 1050
% 
\special{pn 8}%
\special{pa 1200 650}%
\special{pa 2400 650}%
\special{pa 2400 1050}%
\special{pa 1200 1050}%
\special{pa 1200 650}%
\special{pa 2400 650}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1200 850 850 850
% 
\special{pn 8}%
\special{pa 1200 850}%
\special{pa 850 850}%
\special{fp}%
\special{sh 1}%
\special{pa 850 850}%
\special{pa 917 870}%
\special{pa 903 850}%
\special{pa 917 830}%
\special{pa 850 850}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 850 2400 850
% 
\special{pn 8}%
\special{pa 2800 850}%
\special{pa 2400 850}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 850}%
\special{pa 2467 870}%
\special{pa 2453 850}%
\special{pa 2467 830}%
\special{pa 2400 850}%
\special{fp}%
\end{picture}}%


==> fig/relay_system.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 48.6500, 14.0000)(  1.2000,-16.0000)
% CIRCLE 2 0 3 0 Black White
% 4 645 1400 595 1400 595 1400 595 1400
% 
\special{pn 8}%
\special{ar 646 1400 50 50  0.0000000  6.2831853}%
% VECTOR 2 0 3 0 Black White
% 2 645 400 645 1350
% 
\special{pn 8}%
\special{pa 646 400}%
\special{pa 646 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 646 1350}%
\special{pa 666 1284}%
\special{pa 646 1298}%
\special{pa 626 1284}%
\special{pa 646 1350}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 695 1400 1045 1400
% 
\special{pn 8}%
\special{pa 696 1400}%
\special{pa 1046 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1046 1400}%
\special{pa 978 1380}%
\special{pa 992 1400}%
\special{pa 978 1420}%
\special{pa 1046 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 435 1093 435 1190 5 0 0 0
% \Large{$w$}
\put(4.3500,-11.9000){\makebox(0,0){\Large{$w$}}}%
% STR 2 0 3 0 Black White
% 4 745 1150 745 1250 5 0 0 0
% $+$
\put(7.4500,-12.5000){\makebox(0,0){$+$}}%
% BOX 2 0 3 0 Black White
% 2 1045 1200 1445 1600
% 
\special{pn 8}%
\special{pa 1046 1200}%
\special{pa 1446 1200}%
\special{pa 1446 1600}%
\special{pa 1046 1600}%
\special{pa 1046 1200}%
\special{pa 1446 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1445 1400 1645 1400
% 
\special{pn 8}%
\special{pa 1446 1400}%
\special{pa 1646 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1646 1400}%
\special{pa 1578 1380}%
\special{pa 1592 1400}%
\special{pa 1578 1420}%
\special{pa 1646 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1645 1200 2045 1600
% 
\special{pn 8}%
\special{pa 1646 1200}%
\special{pa 2046 1200}%
\special{pa 2046 1600}%
\special{pa 1646 1600}%
\special{pa 1646 1200}%
\special{pa 2046 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2245 1200 2645 1600
% 
\special{pn 8}%
\special{pa 2246 1200}%
\special{pa 2646 1200}%
\special{pa 2646 1600}%
\special{pa 2246 1600}%
\special{pa 2246 1200}%
\special{pa 2646 1200}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3445 1200 3845 1600
% 
\special{pn 8}%
\special{pa 3446 1200}%
\special{pa 3846 1200}%
\special{pa 3846 1600}%
\special{pa 3446 1600}%
\special{pa 3446 1200}%
\special{pa 3846 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4440 1400 4440 400
% 
\special{pn 8}%
\special{pa 4440 1400}%
\special{pa 4440 400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2045 1400 2245 1400
% 
\special{pn 8}%
\special{pa 2046 1400}%
\special{pa 2246 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2246 1400}%
\special{pa 2178 1380}%
\special{pa 2192 1400}%
\special{pa 2178 1420}%
\special{pa 2246 1400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2645 1400 2845 1400
% 
\special{pn 8}%
\special{pa 2646 1400}%
\special{pa 2846 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2846 1400}%
\special{pa 2778 1380}%
\special{pa 2792 1400}%
\special{pa 2778 1420}%
\special{pa 2846 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1245 1300 1245 1400 5 0 0 0
% \large{$F(s)$}
\put(12.4500,-14.0000){\makebox(0,0){\large{$F(s)$}}}%
% STR 2 0 3 0 Black White
% 4 1845 1300 1845 1400 5 0 0 0
% \Large{${\mathcal S}_{h}$}
\put(18.4500,-14.0000){\makebox(0,0){\Large{${\mathcal S}_{h}$}}}%
% STR 2 0 3 0 Black White
% 4 3645 1300 3645 1400 5 0 0 0
% \Large{${\mathcal H}_{\phi}$}
\put(36.4500,-14.0000){\makebox(0,0){\Large{${\mathcal H}_{\phi}$}}}%
% STR 2 0 3 0 Black White
% 4 2445 1300 2445 1400 5 0 0 0
% \large{$K(z)$}
\put(24.4500,-14.0000){\makebox(0,0){\large{$K(z)$}}}%
% STR 2 0 3 0 Black White
% 4 4590 1100 4590 1200 5 0 0 0
% \Large{$u$}
\put(45.9000,-12.0000){\makebox(0,0){\Large{$u$}}}%
% STR 2 0 3 0 Black White
% 4 845 1000 845 1100 5 0 0 0
% \Large{$y$}
\put(8.4500,-11.0000){\makebox(0,0){\Large{$y$}}}%
% STR 2 0 3 0 Black White
% 4 2145 300 2145 400 5 0 0 0
% \LARGE{$\sum_{j=1}^{M} \alpha_j R_j e^{-L_js}$}
\put(21.4500,-4.0000){\makebox(0,0){\LARGE{$\sum_{j=1}^{M} \alpha_j R_j e^{-L_js}$}}}%
% STR 2 0 3 0 Black White
% 4 2145 1000 2145 1100 5 0 0 0
% \Large{$y_d$}
\put(21.4500,-11.0000){\makebox(0,0){\Large{$y_d$}}}%
% STR 2 0 3 0 Black White
% 4 2745 1000 2745 1100 5 0 0 0
% \Large{$u_d$}
\put(27.4500,-11.0000){\makebox(0,0){\Large{$u_d$}}}%
% BOX 2 0 3 0 Black White
% 2 1145 200 3145 600
% 
\special{pn 8}%
\special{pa 1146 200}%
\special{pa 3146 200}%
\special{pa 3146 600}%
\special{pa 1146 600}%
\special{pa 1146 200}%
\special{pa 3146 200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1145 400 645 400
% 
\special{pn 8}%
\special{pa 1146 400}%
\special{pa 646 400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3845 1400 4435 1400
% 
\special{pn 8}%
\special{pa 3846 1400}%
\special{pa 4436 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1545 1000 1545 1100 5 0 0 0
% \Large{$\tilde{y}$}
\put(15.4500,-11.0000){\makebox(0,0){\Large{$\tilde{y}$}}}%
% BOX 2 0 3 0 Black White
% 2 2845 1200 3245 1600
% 
\special{pn 8}%
\special{pa 2846 1200}%
\special{pa 3246 1200}%
\special{pa 3246 1600}%
\special{pa 2846 1600}%
\special{pa 2846 1200}%
\special{pa 3246 1200}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3245 1400 3445 1400
% 
\special{pn 8}%
\special{pa 3246 1400}%
\special{pa 3446 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3446 1400}%
\special{pa 3378 1380}%
\special{pa 3392 1400}%
\special{pa 3378 1420}%
\special{pa 3446 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4435 400 3145 400
% 
\special{pn 8}%
\special{pa 4436 400}%
\special{pa 3146 400}%
\special{fp}%
\special{sh 1}%
\special{pa 3146 400}%
\special{pa 3212 420}%
\special{pa 3198 400}%
\special{pa 3212 380}%
\special{pa 3146 400}%
\special{fp}%
% LINE 2 5 3 0 Black White
% 2 4985 1590 4985 1600
% 
\special{pn 8}%
\special{pa 4986 1590}%
\special{pa 4986 1600}%
\special{ip}%
% VECTOR 2 0 3 0 Black White
% 2 345 1400 595 1400
% 
\special{pn 8}%
\special{pa 346 1400}%
\special{pa 596 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 596 1400}%
\special{pa 528 1380}%
\special{pa 542 1400}%
\special{pa 528 1420}%
\special{pa 596 1400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3345 1000 3345 1100 5 0 0 0
% \Large{$\tilde{u_d}$}
\put(33.4500,-11.0000){\makebox(0,0){\Large{$\tilde{u_d}$}}}%
% STR 2 0 3 0 Black White
% 4 3045 1290 3045 1390 5 0 0 0
% \Large{$\downarrow N$}
\put(30.4500,-13.9000){\makebox(0,0){\Large{$\downarrow N$}}}%
% STR 2 0 3 0 Black White
% 4 500 500 500 600 5 0 0 0
% \Large{$u_L$}
\put(5.0000,-6.0000){\makebox(0,0){\Large{$u_L$}}}%
\end{picture}}%


==> fig/relay_system_mod.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(54.7000,26.0500)(1.2000,-28.0500)%
% CIRCLE 2 0 3 0 Black White  
% 4 645 1400 595 1400 595 1400 595 1400
% 
\special{pn 8}%
\special{ar 645 1400 50 50 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black White  
% 2 645 400 645 1350
% 
\special{pn 8}%
\special{pa 645 400}%
\special{pa 645 1350}%
\special{fp}%
\special{sh 1}%
\special{pa 645 1350}%
\special{pa 665 1283}%
\special{pa 645 1297}%
\special{pa 625 1283}%
\special{pa 645 1350}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 695 1400 1045 1400
% 
\special{pn 8}%
\special{pa 695 1400}%
\special{pa 1045 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1045 1400}%
\special{pa 978 1380}%
\special{pa 992 1400}%
\special{pa 978 1420}%
\special{pa 1045 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 435 1093 435 1190 5 0 0 0
% \Large{$w$}
\put(4.3500,-11.9000){\makebox(0,0){\Large{$w$}}}%
% STR 2 0 3 0 Black White  
% 4 745 1150 745 1250 5 0 0 0
% $+$
\put(7.4500,-12.5000){\makebox(0,0){$+$}}%
% BOX 2 0 3 0 Black White  
% 2 1050 1205 1450 1605
% 
\special{pn 8}%
\special{pa 1050 1205}%
\special{pa 1450 1205}%
\special{pa 1450 1605}%
\special{pa 1050 1605}%
\special{pa 1050 1205}%
\special{pa 1450 1205}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1650 1205 2050 1605
% 
\special{pn 8}%
\special{pa 1650 1205}%
\special{pa 2050 1205}%
\special{pa 2050 1605}%
\special{pa 1650 1605}%
\special{pa 1650 1205}%
\special{pa 2050 1205}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2250 1205 2650 1605
% 
\special{pn 8}%
\special{pa 2250 1205}%
\special{pa 2650 1205}%
\special{pa 2650 1605}%
\special{pa 2250 1605}%
\special{pa 2250 1205}%
\special{pa 2650 1205}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 1450 1405 1650 1405
% 
\special{pn 8}%
\special{pa 1450 1405}%
\special{pa 1650 1405}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1650 1405}%
\special{pa 1583 1385}%
\special{pa 1597 1405}%
\special{pa 1583 1425}%
\special{pa 1650 1405}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 2050 1405 2250 1405
% 
\special{pn 8}%
\special{pa 2050 1405}%
\special{pa 2250 1405}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2250 1405}%
\special{pa 2183 1385}%
\special{pa 2197 1405}%
\special{pa 2183 1425}%
\special{pa 2250 1405}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1850 1305 1850 1405 5 0 0 0
% \large{$K(z)$}
\put(18.5000,-14.0500){\makebox(0,0){\large{$K(z)$}}}%
% DOT 2 0 3 0 Black White  
% 2 495 1400 495 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 495 1400 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 495 1400 8 8 0 6.2831853}%
% LINE 2 5 3 0 Black White  
% 2 5345 2400 5335 2400
% 
\special{pn 8}%
\special{pa 5345 2400}%
\special{pa 5335 2400}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 3035 1100 3035 1200 5 0 0 0
% \LARGE{$u$}
\put(30.3500,-12.0000){\makebox(0,0){\LARGE{$u$}}}%
% STR 2 0 3 0 Black White  
% 4 845 1000 845 1100 5 0 0 0
% \Large{$y$}
\put(8.4500,-11.0000){\makebox(0,0){\Large{$y$}}}%
% STR 2 0 3 0 Black White  
% 4 1850 300 1850 400 5 0 0 0
% \large{$Q(s)$}
\put(18.5000,-4.0000){\makebox(0,0){\large{$Q(s)$}}}%
% STR 2 0 3 0 Black White  
% 4 1550 1005 1550 1105 5 0 0 0
% \Large{$y_d$}
\put(15.5000,-11.0500){\makebox(0,0){\Large{$y_d$}}}%
% STR 2 0 3 0 Black White  
% 4 2150 1005 2150 1105 5 0 0 0
% \Large{$u_d$}
\put(21.5000,-11.0500){\makebox(0,0){\Large{$u_d$}}}%
% LINE 2 5 3 0 Black White  
% 2 5590 1590 5590 1600
% 
\special{pn 8}%
\special{pa 5590 1590}%
\special{pa 5590 1600}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 345 1400 595 1400
% 
\special{pn 8}%
\special{pa 345 1400}%
\special{pa 595 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 595 1400}%
\special{pa 528 1380}%
\special{pa 542 1400}%
\special{pa 528 1420}%
\special{pa 595 1400}%
\special{fp}%
% LINE 2 5 3 0 Black White  
% 2 4695 2805 4705 2805
% 
\special{pn 8}%
\special{pa 4695 2805}%
\special{pa 4705 2805}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 2450 1300 2450 1400 5 0 0 0
% \Large{${\mathcal H}_{\phi}$}
\put(24.5000,-14.0000){\makebox(0,0){\Large{${\mathcal H}_{\phi}$}}}%
% STR 2 0 3 0 Black White  
% 4 1250 1300 1250 1400 5 0 0 0
% \Large{${\mathcal S}_{\phi}$}
\put(12.5000,-14.0000){\makebox(0,0){\Large{${\mathcal S}_{\phi}$}}}%
% LINE 2 0 3 0 Black White  
% 2 2645 1440 3485 1440
% 
\special{pn 8}%
\special{pa 2645 1440}%
\special{pa 3485 1440}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3485 1440 3485 400
% 
\special{pn 8}%
\special{pa 3485 1440}%
\special{pa 3485 400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1650 200 2050 600
% 
\special{pn 8}%
\special{pa 1650 200}%
\special{pa 2050 200}%
\special{pa 2050 600}%
\special{pa 1650 600}%
\special{pa 1650 200}%
\special{pa 2050 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3480 400 2050 400
% 
\special{pn 8}%
\special{pa 3480 400}%
\special{pa 2050 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2050 400}%
\special{pa 2117 420}%
\special{pa 2103 400}%
\special{pa 2117 380}%
\special{pa 2050 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1650 400 640 400
% 
\special{pn 8}%
\special{pa 1650 400}%
\special{pa 640 400}%
\special{fp}%
\end{picture}}%


==> fig/tildeH.tex <==
%WinTpicVersion4.28b
{\unitlength 0.1in
\begin{picture}( 23.2000,  5.0000)(  4.4000, -9.0000)
% BOX 2 0 3 0 Black White
% 2 795 400 1195 800
% 
\special{pn 8}%
\special{pa 796 400}%
\special{pa 1196 400}%
\special{pa 1196 800}%
\special{pa 796 800}%
\special{pa 796 400}%
\special{pa 1196 400}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1995 400 2395 800
% 
\special{pn 8}%
\special{pa 1996 400}%
\special{pa 2396 400}%
\special{pa 2396 800}%
\special{pa 1996 800}%
\special{pa 1996 400}%
\special{pa 2396 400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2395 600 2595 600
% 
\special{pn 8}%
\special{pa 2396 600}%
\special{pa 2596 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2596 600}%
\special{pa 2528 580}%
\special{pa 2542 600}%
\special{pa 2528 620}%
\special{pa 2596 600}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 595 600 795 600
% 
\special{pn 8}%
\special{pa 596 600}%
\special{pa 796 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 796 600}%
\special{pa 728 580}%
\special{pa 742 600}%
\special{pa 728 620}%
\special{pa 796 600}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 1195 600 1395 600
% 
\special{pn 8}%
\special{pa 1196 600}%
\special{pa 1396 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1396 600}%
\special{pa 1328 580}%
\special{pa 1342 600}%
\special{pa 1328 620}%
\special{pa 1396 600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2195 500 2195 600 5 0 0 0
% \Large{${\mathcal H}_h$}
\put(21.9500,-6.0000){\makebox(0,0){\Large{${\mathcal H}_h$}}}%
% STR 2 0 3 0 Black White
% 4 995 500 995 600 5 0 0 0
% \Large{$\uparrow N$}
\put(9.9500,-6.0000){\makebox(0,0){\Large{$\uparrow N$}}}%
% LINE 2 5 3 0 Black White
% 2 2195 840 2195 830
% 
\special{pn 8}%
\special{pa 2196 840}%
\special{pa 2196 830}%
\special{ip}%
% BOX 2 0 3 0 Black White
% 2 1395 400 1795 800
% 
\special{pn 8}%
\special{pa 1396 400}%
\special{pa 1796 400}%
\special{pa 1796 800}%
\special{pa 1396 800}%
\special{pa 1396 400}%
\special{pa 1796 400}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 1795 600 1995 600
% 
\special{pn 8}%
\special{pa 1796 600}%
\special{pa 1996 600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1996 600}%
\special{pa 1928 580}%
\special{pa 1942 600}%
\special{pa 1928 620}%
\special{pa 1996 600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1595 500 1595 600 5 0 0 0
% \Large{$P(z)$}
\put(15.9500,-6.0000){\makebox(0,0){\Large{$P(z)$}}}%
% LINE 2 5 3 0 Black White
% 2 2760 900 2750 900
% 
\special{pn 8}%
\special{pa 2760 900}%
\special{pa 2750 900}%
\special{ip}%
\end{picture}}%

